Nonparametric Empirical Bayes Estimation and Testing for Sparse and Heteroscedastic Signals

Large-scale modern data often involves estimation and testing for high-dimensional unknown parameters. It is desirable to identify the sparse signals, ``the needles in the haystack'', with accuracy and false discovery control. However, the unprecedented complexity and heterogeneity in modern data structure require new machine learning tools to effectively exploit commonalities and to robustly adjust for both sparsity and heterogeneity. In addition, estimates for high-dimensional parameters often lack uncertainty quantification. In this paper, we propose a novel Spike-and-Nonparametric mixture prior (SNP) -- a spike to promote the sparsity and a nonparametric structure to capture signals. In contrast to the state-of-the-art methods, the proposed methods solve the estimation and testing problem at once with several merits: 1) an accurate sparsity estimation; 2) point estimates with shrinkage/soft-thresholding property; 3) credible intervals for uncertainty quantification; 4) an optimal multiple testing procedure that controls false discovery rate. Our method exhibits promising empirical performance on both simulated data and a gene expression case study.

==> simulation/tbl/1640547_MSE_V2_u1.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:MSE-u1.5-V2}Posterior mean MSE with $u = 1.5$ and $V = 2$}
\centering
\begin{tabular}[t]{rlllllllll}
\toprule
$\omega$ & SNP & DNP & Grouplinear & XGB.M & XGB.SB & GMLEB & EBayesThresh & NEST & ash\\
\midrule
0.55 & \textbf{0.509} & 0.511 & 0.618 & 0.591 & 0.624 & 0.514 & 0.67 & 0.534 & 0.654\\
0.65 & \textbf{0.456} & 0.459 & 0.591 & 0.56 & 0.596 & 0.462 & 0.585 & 0.49 & 0.572\\
0.75 & \textbf{0.38} & 0.384 & 0.541 & 0.504 & 0.541 & 0.388 & 0.478 & 0.415 & 0.467\\
0.85 & \textbf{0.276} & 0.281 & 0.438 & 0.397 & 0.432 & 0.284 & 0.341 & 0.316 & 0.335\\
0.95 & \textbf{0.133} & 0.139 & 0.227 & 0.194 & 0.22 & 0.144 & 0.159 & 0.195 & 0.154\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_MSE_mode_V2_u1.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:MSE-mode-u1.5-V2}Posterior mode MSE with $u = 1.5$ and $V = 2$}
\centering
\begin{tabular}[t]{rllllll}
\toprule
$\omega$ & SNP & DNP & SSLASSO & SLOPE & GMLEB & EBayesThresh\\
\midrule
0.55 & \textbf{0.536} & 0.767 & 0.756 & 0.904 & 0.58 & 0.594\\
0.65 & \textbf{0.448} & 0.605 & 0.577 & 0.705 & 0.537 & 0.484\\
0.75 & \textbf{0.336} & 0.439 & 0.414 & 0.503 & 0.476 & 0.361\\
0.85 & \textbf{0.217} & 0.267 & 0.291 & 0.302 & 0.392 & 0.234\\
0.95 & \textbf{0.084} & 0.091 & 0.232 & 0.1 & 0.269 & 0.101\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_MSE_mode_ratio_V2_u1.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:MSE-mode-ratio-u1.5-V2}Posterior mode MSE Relative ratio with $u = 1.5$ and $V = 2$}
\centering
\begin{tabular}[t]{rllllll}
\toprule
$\omega$ & SNP & DNP & SSLASSO & SLOPE & GMLEB & EBayesThresh\\
\midrule
0.55 & \textbf{1} & 1.43 & 1.409 & 1.686 & 1.081 & 1.107\\
0.65 & \textbf{1} & 1.351 & 1.289 & 1.575 & 1.2 & 1.081\\
0.75 & \textbf{1} & 1.307 & 1.234 & 1.499 & 1.419 & 1.074\\
0.85 & \textbf{1} & 1.233 & 1.345 & 1.396 & 1.809 & 1.082\\
0.95 & \textbf{1} & 1.081 & 2.769 & 1.199 & 3.213 & 1.203\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_MSE_mode_ratio_u1.5.tex <==
\begin{table}

\caption{\label{tab:tbl:MSE-mode-ratio-u1.5}Posterior mode MSE Relative ratio with $u = 1.5$}
\centering
\begin{tabular}[t]{rrllllll}
\toprule
$V$ & $\omega$ & SNP & DNP & SSLASSO & SLOPE & GMLEB & EBayesThresh\\
\midrule
 & 0.55 & \textbf{1} & 1.186 & 1.157 & 1.244 & 1.237 & 1.095\\

 & 0.75 & \textbf{1} & 1.105 & 1.326 & 1.151 & 1.68 & 1.164\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & 1 & \textbf{0.958} & 4.196 & 0.979 & 4.025 & 1.617\\
\cmidrule{1-8}
 & 0.55 & \textbf{1} & 1.304 & 1.24 & 1.435 & 1.154 & 1.099\\

 & 0.75 & \textbf{1} & 1.2 & 1.231 & 1.298 & 1.541 & 1.105\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & \textbf{1} & 1.029 & 3.381 & 1.082 & 3.724 & 1.367\\
\cmidrule{1-8}
 & 0.55 & \textbf{1} & 1.43 & 1.409 & 1.686 & 1.081 & 1.107\\

 & 0.65 & \textbf{1} & 1.351 & 1.289 & 1.575 & 1.2 & 1.081\\

 & 0.75 & \textbf{1} & 1.307 & 1.234 & 1.499 & 1.419 & 1.074\\

 & 0.85 & \textbf{1} & 1.233 & 1.345 & 1.396 & 1.809 & 1.082\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & \textbf{1} & 1.081 & 2.769 & 1.199 & 3.213 & 1.203\\
\cmidrule{1-8}
 & 0.55 & \textbf{1} & 1.559 & 1.687 & 2.025 & 1.075 & 1.135\\

 & 0.65 & \textbf{1} & 1.476 & 1.49 & 1.875 & 1.172 & 1.083\\

 & 0.75 & \textbf{1} & 1.411 & 1.325 & 1.754 & 1.35 & 1.049\\

 & 0.85 & \textbf{1} & 1.327 & 1.296 & 1.625 & 1.712 & 1.054\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & \textbf{1} & 1.167 & 2.414 & 1.38 & 2.971 & 1.139\\
\cmidrule{1-8}
 & 0.55 & \textbf{1} & 1.683 & 2.096 & 2.484 & 1.069 & 1.176\\

 & 0.65 & \textbf{1} & 1.604 & 1.82 & 2.293 & 1.145 & 1.1\\

 & 0.75 & \textbf{1} & 1.529 & 1.532 & 2.119 & 1.33 & 1.048\\

 & 0.85 & \textbf{1} & 1.425 & 1.335 & 1.932 & 1.668 & 1.038\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & \textbf{1} & 1.28 & 2.222 & 1.648 & 2.986 & 1.129\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_MSE_mode_ratio_u1.tex <==
\begin{table}

\caption{\label{tab:tbl:MSE-mode-ratio-u1}Posterior mode MSE Relative ratio with $u = 1$}
\centering
\begin{tabular}[t]{rrllllll}
\toprule
$V$ & $\omega$ & SNP & DNP & SSLASSO & SLOPE & GMLEB & EBayesThresh\\
\midrule
 & 0.55 & \textbf{1} & 1.264 & 1.209 & 1.394 & 1.374 & 1.206\\

 & 0.75 & \textbf{1} & 1.147 & 1.321 & 1.243 & 1.893 & 1.355\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & 1 & \textbf{0.791} & 3.366 & 0.825 & 4.496 & 2.293\\
\cmidrule{1-8}
 & 0.55 & \textbf{1} & 1.411 & 1.39 & 1.711 & 1.327 & 1.232\\

 & 0.75 & \textbf{1} & 1.284 & 1.309 & 1.505 & 1.801 & 1.292\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & 1 & \textbf{0.869} & 2.864 & 0.975 & 4.173 & 1.813\\
\cmidrule{1-8}
 & 0.55 & \textbf{1} & 1.518 & 1.689 & 2.13 & 1.303 & 1.268\\

 & 0.65 & \textbf{1} & 1.453 & 1.517 & 1.984 & 1.442 & 1.259\\

 & 0.75 & \textbf{1} & 1.388 & 1.396 & 1.848 & 1.714 & 1.264\\

 & 0.85 & \textbf{1} & 1.283 & 1.454 & 1.67 & 2.251 & 1.315\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & 1 & \textbf{0.973} & 2.59 & 1.21 & 3.965 & 1.565\\
\cmidrule{1-8}
 & 0.55 & \textbf{1} & 1.591 & 2.135 & 2.679 & 1.329 & 1.316\\

 & 0.65 & \textbf{1} & 1.537 & 1.866 & 2.491 & 1.472 & 1.283\\

 & 0.75 & \textbf{1} & 1.466 & 1.592 & 2.284 & 1.711 & 1.253\\

 & 0.85 & \textbf{1} & 1.363 & 1.473 & 2.056 & 2.258 & 1.281\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & \textbf{1} & 1.076 & 2.436 & 1.528 & 4.107 & 1.473\\
\cmidrule{1-8}
 & 0.55 & \textbf{1} & 1.596 & 2.743 & 3.367 & 1.345 & 1.353\\

 & 0.65 & \textbf{1} & 1.575 & 2.386 & 3.156 & 1.504 & 1.313\\

 & 0.75 & \textbf{1} & 1.492 & 1.935 & 2.869 & 1.752 & 1.267\\

 & 0.85 & \textbf{1} & 1.419 & 1.618 & 2.606 & 2.339 & 1.293\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & \textbf{1} & 1.149 & 2.342 & 1.936 & 4.31 & 1.45\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_MSE_mode_ratio_u2.5.tex <==
\begin{table}

\caption{\label{tab:tbl:MSE-mode-ratio-u2.5}Posterior mode MSE Relative ratio with $u = 2.5$}
\centering
\begin{tabular}[t]{rrllllll}
\toprule
$V$ & $\omega$ & SNP & DNP & SSLASSO & SLOPE & GMLEB & EBayesThresh\\
\midrule
 & 0.55 & \textbf{1} & 1.08 & 1.124 & 1.106 & 1.148 & 1.016\\

 & 0.75 & \textbf{1} & 1.041 & 1.34 & 1.061 & 1.429 & 1.034\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & 1 & \textbf{0.999} & 2.003 & 1.103 & 2.094 & 1.193\\
\cmidrule{1-8}
 & 0.55 & \textbf{1} & 1.139 & 1.121 & 1.192 & 1.053 & 1.009\\

 & 0.75 & \textbf{1} & 1.083 & 1.191 & 1.125 & 1.32 & 1.015\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & \textbf{1} & 1.018 & 2.003 & 1.068 & 3.144 & 1.147\\
\cmidrule{1-8}
 & 0.55 & 1 & 1.198 & 1.168 & 1.297 & \textbf{0.945} & 0.993\\

 & 0.75 & 1 & 1.125 & 1.112 & 1.203 & 1.24 & \textbf{0.992}\\

\multirow{-3}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & \textbf{1} & 1.041 & 2.185 & 1.12 & 2.287 & 1.064\\
\cmidrule{1-8}
 & 0.55 & 1 & 1.261 & 1.262 & 1.425 & \textbf{0.874} & 0.97\\

 & 0.75 & 1 & 1.173 & 1.1 & 1.302 & 1.134 & \textbf{0.965}\\

\multirow{-3}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & \textbf{1} & 1.067 & 2.126 & 1.16 & 2.078 & 1.028\\
\cmidrule{1-8}
 & 0.55 & 1 & 1.351 & 1.427 & 1.611 & \textbf{0.815} & 0.966\\

 & 0.75 & 1 & 1.237 & 1.149 & 1.435 & 1.047 & \textbf{0.94}\\

\multirow{-3}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & \textbf{1} & 1.103 & 1.874 & 1.234 & 1.956 & 1.009\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_MSE_mode_ratio_u2.tex <==
\begin{table}

\caption{\label{tab:tbl:MSE-mode-ratio-u2}Posterior mode MSE Relative ratio with $u = 2$}
\centering
\begin{tabular}[t]{rrllllll}
\toprule
$V$ & $\omega$ & SNP & DNP & SSLASSO & SLOPE & GMLEB & EBayesThresh\\
\midrule
 & 0.55 & \textbf{1} & 1.115 & 1.125 & 1.151 & 1.181 & 1.036\\

 & 0.75 & \textbf{1} & 1.061 & 1.325 & 1.088 & 1.515 & 1.068\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & 1 & \textbf{0.986} & 3.882 & 1.033 & 3.742 & 1.309\\
\cmidrule{1-8}
 & 0.55 & \textbf{1} & 1.198 & 1.155 & 1.275 & 1.072 & 1.033\\

 & 0.75 & \textbf{1} & 1.121 & 1.193 & 1.182 & 1.382 & 1.036\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & \textbf{1} & 1.022 & 3.317 & 1.061 & 3.038 & 1.173\\
\cmidrule{1-8}
 & 0.55 & 1 & 1.282 & 1.242 & 1.426 & \textbf{0.978} & 1.018\\

 & 0.65 & \textbf{1} & 1.23 & 1.172 & 1.36 & 1.104 & 1.009\\

 & 0.75 & \textbf{1} & 1.188 & 1.142 & 1.3 & 1.268 & 1.004\\

 & 0.85 & \textbf{1} & 1.137 & 1.279 & 1.235 & 1.553 & 1.017\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & \textbf{1} & 1.062 & 2.728 & 1.133 & 2.625 & 1.097\\
\cmidrule{1-8}
 & 0.55 & 1 & 1.386 & 1.409 & 1.636 & \textbf{0.924} & 1.019\\

 & 0.65 & 1 & 1.317 & 1.279 & 1.538 & 1.025 & \textbf{0.988}\\

 & 0.75 & 1 & 1.27 & 1.172 & 1.458 & 1.168 & \textbf{0.977}\\

 & 0.85 & 1 & 1.2 & 1.181 & 1.368 & 1.477 & \textbf{0.991}\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & \textbf{1} & 1.098 & 2.265 & 1.221 & 2.362 & 1.047\\
\cmidrule{1-8}
 & 0.55 & 1 & 1.515 & 1.673 & 1.93 & \textbf{0.897} & 1.039\\

 & 0.65 & 1 & 1.422 & 1.468 & 1.782 & \textbf{0.965} & 0.975\\

 & 0.75 & 1 & 1.365 & 1.281 & 1.674 & 1.113 & \textbf{0.957}\\

 & 0.85 & 1 & 1.279 & 1.161 & 1.547 & 1.384 & \textbf{0.971}\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & \textbf{1} & 1.169 & 1.985 & 1.369 & 2.266 & 1.036\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_MSE_mode_u1.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:MSE-mode-u1.5}Posterior mode MSE with $u = 1.5$}
\centering
\begin{tabular}[t]{rrllllll}
\toprule
$V$ & $\omega$ & SNP & DNP & SSLASSO & SLOPE & GMLEB & EBayesThresh\\
\midrule
 & 0.55 & \textbf{0.421} & 0.499 & 0.487 & 0.524 & 0.521 & 0.461\\

 & 0.75 & \textbf{0.253} & 0.28 & 0.336 & 0.291 & 0.425 & 0.294\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & 0.059 & \textbf{0.057} & 0.249 & 0.058 & 0.239 & 0.096\\
\cmidrule{1-8}
 & 0.55 & \textbf{0.487} & 0.635 & 0.604 & 0.699 & 0.562 & 0.535\\

 & 0.75 & \textbf{0.299} & 0.359 & 0.369 & 0.389 & 0.462 & 0.331\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & \textbf{0.072} & 0.074 & 0.242 & 0.078 & 0.267 & 0.098\\
\cmidrule{1-8}
 & 0.55 & \textbf{0.536} & 0.767 & 0.756 & 0.904 & 0.58 & 0.594\\

 & 0.65 & \textbf{0.448} & 0.605 & 0.577 & 0.705 & 0.537 & 0.484\\

 & 0.75 & \textbf{0.336} & 0.439 & 0.414 & 0.503 & 0.476 & 0.361\\

 & 0.85 & \textbf{0.217} & 0.267 & 0.291 & 0.302 & 0.392 & 0.234\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & \textbf{0.084} & 0.091 & 0.232 & 0.1 & 0.269 & 0.101\\
\cmidrule{1-8}
 & 0.55 & \textbf{0.554} & 0.864 & 0.935 & 1.123 & 0.596 & 0.629\\

 & 0.65 & \textbf{0.467} & 0.689 & 0.695 & 0.875 & 0.547 & 0.505\\

 & 0.75 & \textbf{0.356} & 0.503 & 0.472 & 0.625 & 0.481 & 0.374\\

 & 0.85 & \textbf{0.231} & 0.307 & 0.299 & 0.375 & 0.396 & 0.244\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & \textbf{0.09} & 0.105 & 0.218 & 0.125 & 0.269 & 0.103\\
\cmidrule{1-8}
 & 0.55 & \textbf{0.542} & 0.912 & 1.136 & 1.346 & 0.579 & 0.638\\

 & 0.65 & \textbf{0.458} & 0.734 & 0.833 & 1.049 & 0.524 & 0.503\\

 & 0.75 & \textbf{0.354} & 0.541 & 0.542 & 0.749 & 0.47 & 0.371\\

 & 0.85 & \textbf{0.233} & 0.332 & 0.311 & 0.45 & 0.388 & 0.242\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & \textbf{0.091} & 0.116 & 0.202 & 0.15 & 0.271 & 0.102\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_MSE_mode_u1.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:MSE-mode-u1}Posterior mode MSE with $u = 1$}
\centering
\begin{tabular}[t]{rrllllll}
\toprule
$V$ & $\omega$ & SNP & DNP & SSLASSO & SLOPE & GMLEB & EBayesThresh\\
\midrule
 & 0.55 & \textbf{0.376} & 0.475 & 0.454 & 0.524 & 0.517 & 0.454\\

 & 0.75 & \textbf{0.234} & 0.269 & 0.309 & 0.291 & 0.443 & 0.317\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & 0.07 & \textbf{0.056} & 0.237 & 0.058 & 0.316 & 0.161\\
\cmidrule{1-8}
 & 0.55 & \textbf{0.408} & 0.576 & 0.568 & 0.699 & 0.542 & 0.503\\

 & 0.75 & \textbf{0.258} & 0.332 & 0.338 & 0.389 & 0.465 & 0.334\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & 0.08 & \textbf{0.069} & 0.228 & 0.078 & 0.332 & 0.144\\
\cmidrule{1-8}
 & 0.55 & \textbf{0.425} & 0.645 & 0.717 & 0.904 & 0.554 & 0.539\\

 & 0.65 & \textbf{0.355} & 0.516 & 0.539 & 0.705 & 0.512 & 0.447\\

 & 0.75 & \textbf{0.272} & 0.378 & 0.38 & 0.503 & 0.467 & 0.344\\

 & 0.85 & \textbf{0.181} & 0.232 & 0.263 & 0.302 & 0.407 & 0.238\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & 0.083 & \textbf{0.081} & 0.215 & 0.1 & 0.329 & 0.13\\
\cmidrule{1-8}
 & 0.55 & \textbf{0.419} & 0.667 & 0.895 & 1.123 & 0.557 & 0.552\\

 & 0.65 & \textbf{0.351} & 0.54 & 0.656 & 0.875 & 0.517 & 0.451\\

 & 0.75 & \textbf{0.274} & 0.401 & 0.436 & 0.625 & 0.468 & 0.343\\

 & 0.85 & \textbf{0.183} & 0.249 & 0.269 & 0.375 & 0.412 & 0.234\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & \textbf{0.082} & 0.088 & 0.199 & 0.125 & 0.335 & 0.12\\
\cmidrule{1-8}
 & 0.55 & \textbf{0.4} & 0.638 & 1.097 & 1.346 & 0.538 & 0.541\\

 & 0.65 & \textbf{0.333} & 0.524 & 0.793 & 1.049 & 0.5 & 0.437\\

 & 0.75 & \textbf{0.261} & 0.39 & 0.505 & 0.749 & 0.457 & 0.331\\

 & 0.85 & \textbf{0.173} & 0.245 & 0.279 & 0.45 & 0.404 & 0.223\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & \textbf{0.077} & 0.089 & 0.181 & 0.15 & 0.333 & 0.112\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_MSE_mode_u2.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:MSE-mode-u2.5}Posterior mode MSE with $u = 2.5$}
\centering
\begin{tabular}[t]{rrllllll}
\toprule
$V$ & $\omega$ & SNP & DNP & SSLASSO & SLOPE & GMLEB & EBayesThresh\\
\midrule
 & 0.55 & \textbf{0.474} & 0.511 & 0.532 & 0.524 & 0.543 & 0.481\\

 & 0.75 & \textbf{0.275} & 0.286 & 0.368 & 0.291 & 0.393 & 0.284\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & \textbf{0.057} & \textbf{0.057} & 0.115 & 0.063 & 0.12 & 0.068\\
\cmidrule{1-8}
 & 0.55 & \textbf{0.586} & 0.668 & 0.657 & 0.699 & 0.618 & 0.592\\

 & 0.75 & \textbf{0.345} & 0.374 & 0.411 & 0.389 & 0.456 & 0.351\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & \textbf{0.074} & 0.075 & 0.149 & 0.079 & 0.233 & 0.085\\
\cmidrule{1-8}
 & 0.55 & 0.697 & 0.835 & 0.814 & 0.904 & \textbf{0.658} & 0.692\\

 & 0.75 & 0.418 & 0.47 & 0.465 & 0.503 & 0.519 & \textbf{0.415}\\

\multirow{-3}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & \textbf{0.092} & 0.096 & 0.201 & 0.103 & 0.211 & 0.098\\
\cmidrule{1-8}
 & 0.55 & 0.788 & 0.994 & 0.995 & 1.123 & \textbf{0.689} & 0.765\\

 & 0.75 & 0.48 & 0.563 & 0.528 & 0.625 & 0.544 & \textbf{0.463}\\

\multirow{-3}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & \textbf{0.108} & 0.115 & 0.23 & 0.125 & 0.225 & 0.111\\
\cmidrule{1-8}
 & 0.55 & 0.835 & 1.128 & 1.192 & 1.346 & \textbf{0.681} & 0.807\\

 & 0.75 & 0.522 & 0.646 & 0.6 & 0.749 & 0.546 & \textbf{0.491}\\

\multirow{-3}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & \textbf{0.121} & 0.134 & 0.227 & 0.15 & 0.237 & 0.122\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_MSE_mode_u2.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:MSE-mode-u2}Posterior mode MSE with $u = 2$}
\centering
\begin{tabular}[t]{rrllllll}
\toprule
$V$ & $\omega$ & SNP & DNP & SSLASSO & SLOPE & GMLEB & EBayesThresh\\
\midrule
 & 0.55 & \textbf{0.455} & 0.508 & 0.512 & 0.524 & 0.538 & 0.472\\

 & 0.75 & \textbf{0.268} & 0.284 & 0.355 & 0.291 & 0.405 & 0.286\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & 0.057 & \textbf{0.056} & 0.222 & 0.059 & 0.214 & 0.075\\
\cmidrule{1-8}
 & 0.55 & \textbf{0.548} & 0.657 & 0.633 & 0.699 & 0.588 & 0.566\\

 & 0.75 & \textbf{0.329} & 0.369 & 0.392 & 0.389 & 0.454 & 0.341\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & \textbf{0.073} & 0.075 & 0.243 & 0.078 & 0.223 & 0.086\\
\cmidrule{1-8}
 & 0.55 & 0.634 & 0.813 & 0.788 & 0.904 & \textbf{0.62} & 0.646\\

 & 0.65 & \textbf{0.518} & 0.638 & 0.608 & 0.705 & 0.572 & 0.523\\

 & 0.75 & \textbf{0.387} & 0.46 & 0.442 & 0.503 & 0.491 & 0.389\\

 & 0.85 & \textbf{0.245} & 0.278 & 0.313 & 0.302 & 0.38 & 0.249\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & \textbf{0.089} & 0.094 & 0.242 & 0.1 & 0.233 & 0.097\\
\cmidrule{1-8}
 & 0.55 & 0.686 & 0.951 & 0.968 & 1.123 & \textbf{0.634} & 0.699\\

 & 0.65 & 0.569 & 0.75 & 0.728 & 0.875 & 0.584 & \textbf{0.562}\\

 & 0.75 & 0.429 & 0.544 & 0.502 & 0.625 & 0.5 & \textbf{0.419}\\

 & 0.85 & 0.274 & 0.329 & 0.324 & 0.375 & 0.405 & \textbf{0.272}\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & \textbf{0.102} & 0.112 & 0.231 & 0.125 & 0.241 & 0.107\\
\cmidrule{1-8}
 & 0.55 & 0.697 & 1.056 & 1.167 & 1.346 & \textbf{0.625} & 0.725\\

 & 0.65 & 0.589 & 0.837 & 0.865 & 1.049 & \textbf{0.568} & 0.574\\

 & 0.75 & 0.448 & 0.611 & 0.573 & 0.749 & 0.498 & \textbf{0.428}\\

 & 0.85 & 0.291 & 0.372 & 0.338 & 0.45 & 0.403 & \textbf{0.282}\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & \textbf{0.109} & 0.128 & 0.217 & 0.15 & 0.248 & 0.113\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_MSE_ratio.tex <==
\begin{table}

\caption{\label{tab:tbl:MSE-ratio-u1}Posterior mean MSE Relative ratio with $u = 1$}
\centering
\begin{tabular}[t]{rrrr}
\toprule
V & w & ret\_dnp & ret\_snp\\
\midrule
 & 0.55 & 1.019288 & 1\\

 & 0.75 & 1.046576 & 1\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & 1.199544 & 1\\
\cmidrule{1-4}
 & 0.55 & 1.014929 & 1\\

 & 0.75 & 1.036550 & 1\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & 1.184039 & 1\\
\cmidrule{1-4}
 & 0.55 & 1.016294 & 1\\

 & 0.65 & 1.022306 & 1\\

 & 0.75 & 1.038146 & 1\\

 & 0.85 & 1.069132 & 1\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & 1.153131 & 1\\
\cmidrule{1-4}
 & 0.55 & 1.019966 & 1\\

 & 0.65 & 1.027300 & 1\\

 & 0.75 & 1.044583 & 1\\

 & 0.85 & 1.072794 & 1\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & 1.157032 & 1\\
\cmidrule{1-4}
 & 0.55 & 1.024611 & 1\\

 & 0.65 & 1.032680 & 1\\

 & 0.75 & 1.042634 & 1\\

 & 0.85 & 1.089364 & 1\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & 1.189169 & 1\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_MSE_ratio_V2_u1.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:MSE-ratio-u1.5-V2}Posterior mean MSE Relative ratio with $u = 1.5$ and $V = 2$}
\centering
\begin{tabular}[t]{rlllllllll}
\toprule
$\omega$ & SNP & DNP & Grouplinear & XGB.M & XGB.SB & GMLEB & EBayesThresh & NEST & ash\\
\midrule
0.55 & \textbf{1} & 1.005 & 1.215 & 1.163 & 1.228 & 1.012 & 1.318 & 1.05 & 1.286\\
0.65 & \textbf{1} & 1.008 & 1.298 & 1.229 & 1.309 & 1.014 & 1.285 & 1.075 & 1.255\\
0.75 & \textbf{1} & 1.011 & 1.424 & 1.325 & 1.423 & 1.02 & 1.257 & 1.093 & 1.23\\
0.85 & \textbf{1} & 1.02 & 1.587 & 1.439 & 1.567 & 1.031 & 1.237 & 1.147 & 1.214\\
0.95 & \textbf{1} & 1.041 & 1.7 & 1.453 & 1.653 & 1.079 & 1.191 & 1.464 & 1.154\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_MSE_ratio_u1.5.tex <==
\begin{table}

\caption{\label{tab:tbl:MSE-ratio-u1.5}Posterior mean MSE Relative ratio with $u = 1.5$}
\centering
\begin{tabular}[t]{rrlllllllll}
\toprule
$V$ & $\omega$ & SNP & DNP & Grouplinear & XGB.M & XGB.SB & GMLEB & EBayesThresh & NEST & ash\\
\midrule
 & 0.55 & \textbf{1} & 1.001 & 1.194 & 1.085 & 1.187 & 1.004 & 1.192 & 1.093 & 1.184\\

 & 0.75 & \textbf{1} & 1.01 & 1.297 & 1.143 & 1.273 & 1.017 & 1.149 & 1.197 & 1.133\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & \textbf{1} & 1.085 & 1.485 & 1.086 & 1.414 & 1.136 & 1.166 & 1.939 & 1.109\\
\cmidrule{1-11}
 & 0.55 & \textbf{1} & 1.003 & 1.207 & 1.128 & 1.212 & 1.009 & 1.276 & 1.069 & 1.259\\

 & 0.75 & \textbf{1} & 1.009 & 1.369 & 1.237 & 1.353 & 1.017 & 1.215 & 1.13 & 1.196\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & \textbf{1} & 1.051 & 1.547 & 1.247 & 1.493 & 1.098 & 1.172 & 1.641 & 1.125\\
\cmidrule{1-11}
 & 0.55 & \textbf{1} & 1.005 & 1.215 & 1.163 & 1.228 & 1.012 & 1.318 & 1.05 & 1.286\\

 & 0.65 & \textbf{1} & 1.008 & 1.298 & 1.229 & 1.309 & 1.014 & 1.285 & 1.075 & 1.255\\

 & 0.75 & \textbf{1} & 1.011 & 1.424 & 1.325 & 1.423 & 1.02 & 1.257 & 1.093 & 1.23\\

 & 0.85 & \textbf{1} & 1.02 & 1.587 & 1.439 & 1.567 & 1.031 & 1.237 & 1.147 & 1.214\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & \textbf{1} & 1.041 & 1.7 & 1.453 & 1.653 & 1.079 & 1.191 & 1.464 & 1.154\\
\cmidrule{1-11}
 & 0.55 & \textbf{1} & 1.008 & 1.247 & 1.212 & 1.264 & 1.013 & 1.354 & 1.038 & 1.3\\

 & 0.65 & \textbf{1} & 1.009 & 1.342 & 1.297 & 1.358 & 1.015 & 1.324 & 1.055 & 1.276\\

 & 0.75 & \textbf{1} & 1.01 & 1.488 & 1.422 & 1.5 & 1.02 & 1.291 & 1.069 & 1.249\\

 & 0.85 & \textbf{1} & 1.019 & 1.712 & 1.6 & 1.704 & 1.033 & 1.272 & 1.104 & 1.237\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & \textbf{1} & 1.034 & 1.904 & 1.69 & 1.859 & 1.062 & 1.2 & 1.353 & 1.17\\
\cmidrule{1-11}
 & 0.55 & \textbf{1} & 1.009 & 1.318 & 1.294 & 1.337 & 1.017 & 1.408 & 1.034 & 1.332\\

 & 0.65 & \textbf{1} & 1.011 & 1.431 & 1.4 & 1.449 & 1.02 & 1.376 & 1.046 & 1.31\\

 & 0.75 & \textbf{1} & 1.011 & 1.6 & 1.553 & 1.617 & 1.02 & 1.336 & 1.056 & 1.278\\

 & 0.85 & \textbf{1} & 1.018 & 1.886 & 1.804 & 1.886 & 1.035 & 1.313 & 1.081 & 1.267\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & \textbf{1} & 1.028 & 2.209 & 2.013 & 2.162 & 1.059 & 1.23 & 1.301 & 1.2\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_MSE_ratio_u1.tex <==
\begin{table}

\caption{\label{tab:tbl:MSE-ratio-u1}Posterior mean MSE Relative ratio with $u = 1$}
\centering
\begin{tabular}[t]{rrlllllllll}
\toprule
$V$ & $\omega$ & SNP & DNP & Grouplinear & XGB.M & XGB.SB & GMLEB & EBayesThresh & NEST & ash\\
\midrule
 & 0.55 & \textbf{1} & 1.019 & 1.14 & 1.111 & 1.131 & 1.023 & 1.17 & 1.018 & 1.155\\

 & 0.75 & \textbf{1} & 1.047 & 1.271 & 1.221 & 1.257 & 1.057 & 1.163 & 1.063 & 1.139\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & \textbf{1} & 1.2 & 1.489 & 1.303 & 1.423 & 1.23 & 1.254 & 1.285 & 1.188\\
\cmidrule{1-11}
 & 0.55 & \textbf{1} & 1.015 & 1.174 & 1.152 & 1.169 & 1.022 & 1.239 & 1.014 & 1.213\\

 & 0.75 & \textbf{1} & 1.037 & 1.345 & 1.31 & 1.335 & 1.046 & 1.208 & 1.039 & 1.182\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & \textbf{1} & 1.184 & 1.565 & 1.433 & 1.511 & 1.167 & 1.24 & 1.18 & 1.178\\
\cmidrule{1-11}
 & 0.55 & \textbf{1} & 1.016 & 1.209 & 1.192 & 1.208 & 1.023 & 1.278 & 1.009 & 1.235\\

 & 0.65 & \textbf{1} & 1.022 & 1.297 & 1.276 & 1.293 & 1.028 & 1.256 & 1.023 & 1.218\\

 & 0.75 & \textbf{1} & 1.038 & 1.433 & 1.408 & 1.426 & 1.049 & 1.244 & 1.032 & 1.209\\

 & 0.85 & \textbf{1} & 1.069 & 1.619 & 1.584 & 1.602 & 1.084 & 1.254 & 1.043 & 1.221\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & \textbf{1} & 1.153 & 1.764 & 1.67 & 1.718 & 1.162 & 1.266 & 1.148 & 1.21\\
\cmidrule{1-11}
 & 0.55 & \textbf{1} & 1.02 & 1.271 & 1.257 & 1.272 & 1.025 & 1.319 & 1.007 & 1.256\\

 & 0.65 & \textbf{1} & 1.027 & 1.386 & 1.37 & 1.386 & 1.039 & 1.302 & 1.023 & 1.248\\

 & 0.75 & \textbf{1} & 1.045 & 1.547 & 1.528 & 1.542 & 1.051 & 1.277 & 1.025 & 1.228\\

 & 0.85 & \textbf{1} & 1.073 & 1.789 & 1.765 & 1.774 & 1.081 & 1.273 & 1.021 & 1.231\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & \textbf{1} & 1.157 & 2.037 & 1.976 & 1.998 & 1.17 & 1.288 & 1.13 & 1.235\\
\cmidrule{1-11}
 & 0.55 & \textbf{1} & 1.025 & 1.374 & 1.363 & 1.377 & 1.033 & 1.378 & 1.012 & 1.301\\

 & 0.65 & \textbf{1} & 1.033 & 1.517 & 1.504 & 1.519 & 1.048 & 1.357 & 1.023 & 1.289\\

 & 0.75 & \textbf{1} & 1.043 & 1.703 & 1.687 & 1.699 & 1.052 & 1.317 & 1.017 & 1.257\\

 & 0.85 & \textbf{1} & 1.089 & 2.065 & 2.046 & 2.05 & 1.103 & 1.33 & 1.026 & 1.276\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & \textbf{1} & 1.189 & 2.438 & 2.403 & 2.403 & 1.199 & 1.329 & 1.123 & 1.279\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_MSE_ratio_u2.5.tex <==
\begin{table}

\caption{\label{tab:tbl:MSE-ratio-u2.5}Posterior mean MSE Relative ratio with $u = 2.5$}
\centering
\begin{tabular}[t]{rrlllllllll}
\toprule
$V$ & $\omega$ & SNP & DNP & Grouplinear & XGB.M & XGB.SB & GMLEB & EBayesThresh & NEST & ash\\
\midrule
 & 0.55 & 1 & \textbf{0.958} & 1.192 & 1.18 & 1.176 & 0.966 & 1.181 & 1.078 & 1.193\\

 & 0.75 & 1 & \textbf{0.924} & 1.15 & 1.148 & 1.125 & 0.929 & 1.056 & 1.207 & 1.063\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & 1 & \textbf{0.974} & 1.485 & 1.246 & 1.417 & 1.16 & 1.027 & 2.599 & 1.001\\
\cmidrule{1-11}
 & 0.55 & 1 & \textbf{0.988} & 1.307 & 1.261 & 1.292 & 1.003 & 1.328 & 1.048 & 1.333\\

 & 0.75 & 1 & \textbf{0.957} & 1.262 & 1.248 & 1.242 & 0.963 & 1.166 & 1.101 & 1.17\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & 1 & \textbf{0.949} & 1.345 & 1.198 & 1.275 & 0.981 & 1.035 & 1.964 & 1.016\\
\cmidrule{1-11}
 & 0.55 & 1 & \textbf{0.995} & 1.4 & 1.305 & 1.387 & 1.014 & 1.389 & 1.01 & 1.386\\

 & 0.75 & 1 & \textbf{0.98} & 1.392 & 1.346 & 1.372 & 0.99 & 1.247 & 1.035 & 1.246\\

\multirow{-3}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & 1 & \textbf{0.951} & 1.363 & 1.336 & 1.306 & 0.965 & 1.053 & 1.587 & 1.046\\
\cmidrule{1-11}
 & 0.55 & 1 & 1 & 1.488 & 1.341 & 1.475 & 1.016 & 1.42 & \textbf{0.981} & 1.402\\

 & 0.75 & 1 & 0.99 & 1.529 & 1.437 & 1.507 & 1.002 & 1.305 & \textbf{0.989} & 1.294\\

\multirow{-3}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & 1 & \textbf{0.937} & 1.429 & 1.434 & 1.382 & 0.96 & 1.072 & 1.347 & 1.073\\
\cmidrule{1-11}
 & 0.55 & 1 & 1.003 & 1.577 & 1.388 & 1.559 & 1.017 & 1.457 & \textbf{0.964} & 1.41\\

 & 0.75 & 1 & 0.994 & 1.677 & 1.532 & 1.654 & 1.005 & 1.359 & \textbf{0.958} & 1.332\\

\multirow{-3}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & 1 & \textbf{0.94} & 1.582 & 1.599 & 1.537 & 0.972 & 1.119 & 1.208 & 1.114\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_MSE_ratio_u2.tex <==
\begin{table}

\caption{\label{tab:tbl:MSE-ratio-u2}Posterior mean MSE Relative ratio with $u = 2$}
\centering
\begin{tabular}[t]{rrlllllllll}
\toprule
$V$ & $\omega$ & SNP & DNP & Grouplinear & XGB.M & XGB.SB & GMLEB & EBayesThresh & NEST & ash\\
\midrule
 & 0.55 & 1 & \textbf{0.982} & 1.24 & 1.13 & 1.224 & 0.985 & 1.191 & 1.092 & 1.195\\

 & 0.75 & 1 & \textbf{0.965} & 1.239 & 1.141 & 1.214 & 0.969 & 1.104 & 1.211 & 1.103\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & \textbf{1} & 1.004 & 1.463 & 1.123 & 1.369 & 1.087 & 1.087 & 2.34 & 1.052\\
\cmidrule{1-11}
 & 0.55 & 1 & \textbf{0.996} & 1.324 & 1.187 & 1.31 & 1.005 & 1.306 & 1.065 & 1.302\\

 & 0.75 & 1 & \textbf{0.984} & 1.355 & 1.241 & 1.332 & 0.992 & 1.201 & 1.127 & 1.196\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & 1 & \textbf{0.977} & 1.397 & 1.202 & 1.336 & 1.015 & 1.075 & 1.813 & 1.053\\
\cmidrule{1-11}
 & 0.55 & \textbf{1} & \textbf{1} & 1.368 & 1.215 & 1.355 & 1.01 & 1.352 & 1.035 & 1.336\\

 & 0.65 & \textbf{1} & 1.002 & 1.424 & 1.267 & 1.409 & 1.009 & 1.308 & 1.062 & 1.293\\

 & 0.75 & 1 & \textbf{0.994} & 1.463 & 1.324 & 1.443 & 1.003 & 1.259 & 1.071 & 1.246\\

 & 0.85 & 1 & \textbf{0.987} & 1.521 & 1.389 & 1.491 & 0.999 & 1.212 & 1.134 & 1.203\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & 1 & \textbf{0.967} & 1.47 & 1.339 & 1.422 & 0.997 & 1.094 & 1.515 & 1.079\\
\cmidrule{1-11}
 & 0.55 & \textbf{1} & 1.005 & 1.376 & 1.25 & 1.383 & 1.012 & 1.385 & 1.018 & 1.348\\

 & 0.65 & \textbf{1} & 1.005 & 1.469 & 1.321 & 1.466 & 1.013 & 1.35 & 1.034 & 1.317\\

 & 0.75 & 1 & \textbf{0.999} & 1.58 & 1.41 & 1.553 & 1.009 & 1.305 & 1.038 & 1.28\\

 & 0.85 & 1 & \textbf{0.989} & 1.693 & 1.522 & 1.661 & 1.005 & 1.259 & 1.071 & 1.24\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & 1 & \textbf{0.959} & 1.626 & 1.514 & 1.582 & 0.997 & 1.125 & 1.346 & 1.112\\
\cmidrule{1-11}
 & 0.55 & \textbf{1} & 1.006 & 1.388 & 1.305 & 1.417 & 1.013 & 1.43 & 1.009 & 1.366\\

 & 0.65 & \textbf{1} & 1.009 & 1.499 & 1.393 & 1.525 & 1.014 & 1.398 & 1.017 & 1.345\\

 & 0.75 & \textbf{1} & \textbf{1} & 1.677 & 1.514 & 1.663 & 1.01 & 1.357 & 1.02 & 1.312\\

 & 0.85 & 1 & \textbf{0.989} & 1.883 & 1.683 & 1.847 & 1.007 & 1.309 & 1.033 & 1.277\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & 1 & \textbf{0.965} & 1.877 & 1.763 & 1.836 & 1.007 & 1.177 & 1.265 & 1.162\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_MSE_u1.5.tex <==
\begin{table}

\caption{\label{tab:tbl:MSE-u1.5}Posterior mean MSE with $u = 1.5$}
\centering
\begin{tabular}[t]{rrlllllllll}
\toprule
$V$ & $\omega$ & SNP & DNP & Grouplinear & XGB.M & XGB.SB & GMLEB & EBayesThresh & NEST & ash\\
\midrule
 & 0.55 & \textbf{0.379} & 0.38 & 0.453 & 0.411 & 0.45 & 0.381 & 0.452 & 0.414 & 0.449\\

 & 0.75 & \textbf{0.267} & 0.27 & 0.347 & 0.306 & 0.34 & 0.272 & 0.307 & 0.32 & 0.303\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & \textbf{0.084} & 0.091 & 0.124 & 0.091 & 0.118 & 0.095 & 0.098 & 0.162 & 0.093\\
\cmidrule{1-11}
 & 0.55 & \textbf{0.446} & 0.447 & 0.538 & 0.503 & 0.54 & 0.449 & 0.569 & 0.476 & 0.561\\

 & 0.75 & \textbf{0.327} & 0.329 & 0.447 & 0.404 & 0.442 & 0.332 & 0.397 & 0.369 & 0.391\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & \textbf{0.109} & 0.115 & 0.169 & 0.137 & 0.163 & 0.12 & 0.128 & 0.18 & 0.123\\
\cmidrule{1-11}
 & 0.55 & \textbf{0.509} & 0.511 & 0.618 & 0.591 & 0.624 & 0.514 & 0.67 & 0.534 & 0.654\\

 & 0.65 & \textbf{0.456} & 0.459 & 0.591 & 0.56 & 0.596 & 0.462 & 0.585 & 0.49 & 0.572\\

 & 0.75 & \textbf{0.38} & 0.384 & 0.541 & 0.504 & 0.541 & 0.388 & 0.478 & 0.415 & 0.467\\

 & 0.85 & \textbf{0.276} & 0.281 & 0.438 & 0.397 & 0.432 & 0.284 & 0.341 & 0.316 & 0.335\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & \textbf{0.133} & 0.139 & 0.227 & 0.194 & 0.22 & 0.144 & 0.159 & 0.195 & 0.154\\
\cmidrule{1-11}
 & 0.55 & \textbf{0.551} & 0.555 & 0.687 & 0.668 & 0.696 & 0.558 & 0.746 & 0.571 & 0.716\\

 & 0.65 & \textbf{0.495} & 0.499 & 0.664 & 0.642 & 0.672 & 0.503 & 0.655 & 0.522 & 0.632\\

 & 0.75 & \textbf{0.416} & 0.42 & 0.619 & 0.592 & 0.624 & 0.424 & 0.537 & 0.445 & 0.52\\

 & 0.85 & \textbf{0.304} & 0.31 & 0.52 & 0.486 & 0.518 & 0.314 & 0.386 & 0.336 & 0.376\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & \textbf{0.152} & 0.157 & 0.29 & 0.257 & 0.283 & 0.162 & 0.183 & 0.206 & 0.178\\
\cmidrule{1-11}
 & 0.55 & \textbf{0.564} & 0.569 & 0.743 & 0.729 & 0.754 & 0.573 & 0.794 & 0.583 & 0.751\\

 & 0.65 & \textbf{0.506} & 0.511 & 0.724 & 0.708 & 0.733 & 0.516 & 0.696 & 0.529 & 0.663\\

 & 0.75 & \textbf{0.428} & 0.432 & 0.685 & 0.665 & 0.692 & 0.436 & 0.572 & 0.452 & 0.547\\

 & 0.85 & \textbf{0.313} & 0.319 & 0.591 & 0.565 & 0.591 & 0.324 & 0.412 & 0.339 & 0.397\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & \textbf{0.16} & 0.165 & 0.355 & 0.323 & 0.347 & 0.17 & 0.197 & 0.209 & 0.193\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_MSE_u1.tex <==
\begin{table}

\caption{\label{tab:tbl:MSE-u1}Posterior mean MSE with $u = 1$}
\centering
\begin{tabular}[t]{rrlllllllll}
\toprule
$V$ & $\omega$ & SNP & DNP & Grouplinear & XGB.M & XGB.SB & GMLEB & EBayesThresh & NEST & ash\\
\midrule
 & 0.55 & \textbf{0.34} & 0.347 & 0.388 & 0.378 & 0.385 & 0.348 & 0.398 & 0.346 & 0.393\\

 & 0.75 & \textbf{0.246} & 0.257 & 0.312 & 0.3 & 0.309 & 0.26 & 0.286 & 0.261 & 0.28\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & \textbf{0.097} & 0.116 & 0.144 & 0.126 & 0.138 & 0.119 & 0.121 & 0.124 & 0.115\\
\cmidrule{1-11}
 & 0.55 & \textbf{0.383} & 0.389 & 0.45 & 0.441 & 0.448 & 0.392 & 0.475 & 0.389 & 0.465\\

 & 0.75 & \textbf{0.285} & 0.295 & 0.383 & 0.373 & 0.38 & 0.298 & 0.344 & 0.296 & 0.337\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & \textbf{0.116} & 0.137 & 0.181 & 0.166 & 0.175 & 0.135 & 0.144 & 0.137 & 0.136\\
\cmidrule{1-11}
 & 0.55 & \textbf{0.42} & 0.427 & 0.508 & 0.501 & 0.508 & 0.43 & 0.537 & 0.424 & 0.519\\

 & 0.65 & \textbf{0.376} & 0.385 & 0.488 & 0.48 & 0.487 & 0.387 & 0.473 & 0.385 & 0.458\\

 & 0.75 & \textbf{0.314} & 0.326 & 0.451 & 0.443 & 0.448 & 0.33 & 0.391 & 0.324 & 0.38\\

 & 0.85 & \textbf{0.233} & 0.249 & 0.377 & 0.369 & 0.373 & 0.252 & 0.292 & 0.243 & 0.284\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & \textbf{0.128} & 0.148 & 0.226 & 0.214 & 0.22 & 0.149 & 0.162 & 0.147 & 0.155\\
\cmidrule{1-11}
 & 0.55 & \textbf{0.438} & 0.447 & 0.556 & 0.55 & 0.557 & 0.449 & 0.577 & 0.441 & 0.55\\

 & 0.65 & \textbf{0.39} & 0.4 & 0.54 & 0.534 & 0.54 & 0.405 & 0.508 & 0.399 & 0.486\\

 & 0.75 & \textbf{0.328} & 0.343 & 0.508 & 0.502 & 0.506 & 0.345 & 0.419 & 0.336 & 0.403\\

 & 0.85 & \textbf{0.245} & 0.263 & 0.438 & 0.432 & 0.435 & 0.265 & 0.312 & 0.25 & 0.301\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & \textbf{0.134} & 0.155 & 0.273 & 0.265 & 0.268 & 0.157 & 0.173 & 0.151 & 0.165\\
\cmidrule{1-11}
 & 0.55 & \textbf{0.432} & 0.443 & 0.594 & 0.589 & 0.595 & 0.446 & 0.595 & 0.437 & 0.562\\

 & 0.65 & \textbf{0.383} & 0.396 & 0.581 & 0.576 & 0.582 & 0.402 & 0.52 & 0.392 & 0.494\\

 & 0.75 & \textbf{0.325} & 0.339 & 0.554 & 0.549 & 0.553 & 0.342 & 0.428 & 0.331 & 0.409\\

 & 0.85 & \textbf{0.237} & 0.259 & 0.49 & 0.486 & 0.487 & 0.262 & 0.316 & 0.244 & 0.303\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & \textbf{0.131} & 0.156 & 0.32 & 0.315 & 0.315 & 0.157 & 0.174 & 0.147 & 0.168\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_MSE_u2.5.tex <==
\begin{table}

\caption{\label{tab:tbl:MSE-u2.5}Posterior mean MSE with $u = 2.5$}
\centering
\begin{tabular}[t]{rrlllllllll}
\toprule
$V$ & $\omega$ & SNP & DNP & Grouplinear & XGB.M & XGB.SB & GMLEB & EBayesThresh & NEST & ash\\
\midrule
 & 0.55 & 0.487 & \textbf{0.466} & 0.58 & 0.574 & 0.572 & 0.47 & 0.575 & 0.525 & 0.581\\

 & 0.75 & 0.347 & \textbf{0.321} & 0.4 & 0.399 & 0.391 & 0.323 & 0.367 & 0.419 & 0.369\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & 0.09 & \textbf{0.088} & 0.134 & 0.113 & 0.128 & 0.105 & 0.093 & 0.235 & 0.091\\
\cmidrule{1-11}
 & 0.55 & 0.588 & \textbf{0.581} & 0.768 & 0.741 & 0.76 & 0.59 & 0.78 & 0.616 & 0.784\\

 & 0.75 & 0.447 & \textbf{0.428} & 0.564 & 0.558 & 0.555 & 0.43 & 0.521 & 0.492 & 0.523\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & 0.133 & \textbf{0.126} & 0.178 & 0.159 & 0.169 & 0.13 & 0.137 & 0.26 & 0.135\\
\cmidrule{1-11}
 & 0.55 & 0.704 & \textbf{0.701} & 0.986 & 0.919 & 0.977 & 0.714 & 0.978 & 0.711 & 0.976\\

 & 0.75 & 0.548 & \textbf{0.537} & 0.763 & 0.738 & 0.752 & 0.542 & 0.684 & 0.567 & 0.683\\

\multirow{-3}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & 0.18 & \textbf{0.171} & 0.245 & 0.24 & 0.235 & 0.173 & 0.189 & 0.285 & 0.188\\
\cmidrule{1-11}
 & 0.55 & 0.805 & 0.805 & 1.197 & 1.079 & 1.187 & 0.818 & 1.143 & \textbf{0.789} & 1.128\\

 & 0.75 & 0.636 & 0.63 & 0.973 & 0.914 & 0.959 & 0.638 & 0.831 & \textbf{0.629} & 0.823\\

\multirow{-3}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & 0.227 & \textbf{0.213} & 0.325 & 0.326 & 0.314 & 0.218 & 0.244 & 0.306 & 0.244\\
\cmidrule{1-11}
 & 0.55 & 0.87 & 0.872 & 1.371 & 1.207 & 1.355 & 0.884 & 1.267 & \textbf{0.839} & 1.227\\

 & 0.75 & 0.697 & 0.693 & 1.169 & 1.068 & 1.153 & 0.701 & 0.948 & \textbf{0.668} & 0.929\\

\multirow{-3}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & 0.266 & \textbf{0.25} & 0.42 & 0.425 & 0.408 & 0.258 & 0.297 & 0.321 & 0.296\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_MSE_u2.tex <==
\begin{table}

\caption{\label{tab:tbl:MSE-u2}Posterior mean MSE with $u = 2$}
\centering
\begin{tabular}[t]{rrlllllllll}
\toprule
$V$ & $\omega$ & SNP & DNP & Grouplinear & XGB.M & XGB.SB & GMLEB & EBayesThresh & NEST & ash\\
\midrule
 & 0.55 & 0.433 & \textbf{0.425} & 0.537 & 0.489 & 0.53 & 0.426 & 0.516 & 0.473 & 0.517\\

 & 0.75 & 0.307 & \textbf{0.296} & 0.38 & 0.35 & 0.373 & 0.297 & 0.339 & 0.372 & 0.338\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & \textbf{0.085} & \textbf{0.085} & 0.124 & 0.095 & 0.116 & 0.092 & 0.092 & 0.199 & 0.089\\
\cmidrule{1-11}
 & 0.55 & 0.517 & \textbf{0.515} & 0.685 & 0.614 & 0.677 & 0.52 & 0.675 & 0.551 & 0.673\\

 & 0.75 & 0.385 & \textbf{0.379} & 0.522 & 0.478 & 0.513 & 0.382 & 0.462 & 0.434 & 0.46\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & 0.122 & \textbf{0.119} & 0.17 & 0.146 & 0.163 & 0.124 & 0.131 & 0.221 & 0.128\\
\cmidrule{1-11}
 & 0.55 & \textbf{0.607} & \textbf{0.607} & 0.83 & 0.737 & 0.822 & 0.613 & 0.82 & 0.628 & 0.81\\

 & 0.65 & \textbf{0.546} & 0.548 & 0.778 & 0.692 & 0.77 & 0.551 & 0.715 & 0.58 & 0.706\\

 & 0.75 & 0.463 & \textbf{0.46} & 0.677 & 0.613 & 0.668 & 0.464 & 0.582 & 0.495 & 0.576\\

 & 0.85 & 0.337 & \textbf{0.332} & 0.512 & 0.467 & 0.502 & 0.336 & 0.408 & 0.382 & 0.405\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & 0.159 & \textbf{0.154} & 0.234 & 0.213 & 0.226 & 0.159 & 0.174 & 0.241 & 0.172\\
\cmidrule{1-11}
 & 0.55 & \textbf{0.675} & 0.678 & 0.928 & 0.843 & 0.933 & 0.683 & 0.935 & 0.687 & 0.909\\

 & 0.65 & \textbf{0.611} & 0.614 & 0.898 & 0.807 & 0.896 & 0.619 & 0.825 & 0.632 & 0.805\\

 & 0.75 & 0.522 & \textbf{0.521} & 0.824 & 0.736 & 0.81 & 0.526 & 0.681 & 0.542 & 0.668\\

 & 0.85 & 0.386 & \textbf{0.382} & 0.654 & 0.588 & 0.641 & 0.388 & 0.486 & 0.414 & 0.479\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & 0.191 & \textbf{0.183} & 0.311 & 0.29 & 0.302 & 0.191 & 0.215 & 0.257 & 0.213\\
\cmidrule{1-11}
 & 0.55 & \textbf{0.711} & 0.715 & 0.986 & 0.927 & 1.007 & 0.72 & 1.016 & 0.717 & 0.97\\

 & 0.65 & \textbf{0.645} & 0.651 & 0.968 & 0.899 & 0.984 & 0.654 & 0.902 & 0.656 & 0.868\\

 & 0.75 & \textbf{0.553} & \textbf{0.553} & 0.928 & 0.838 & 0.92 & 0.559 & 0.751 & 0.564 & 0.726\\

 & 0.85 & 0.415 & \textbf{0.41} & 0.781 & 0.698 & 0.766 & 0.418 & 0.543 & 0.428 & 0.529\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & 0.211 & \textbf{0.203} & 0.395 & 0.371 & 0.387 & 0.212 & 0.248 & 0.266 & 0.245\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_ci_coverage_V2_u1.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:ci-coverage-u1.5-V2}Coverage of credible interval with $u = 1.5$ and $V = 2$}
\centering
\begin{tabular}[t]{rrrrr}
\toprule
$\omega$ & SNP & DNP & EBayesThresh & ash\\
\midrule
0.55 & 0.95 & 0.96 & 0.93 & 0.95\\
0.65 & 0.96 & 0.96 & 0.94 & 0.95\\
0.75 & 0.96 & 0.96 & 0.96 & 0.96\\
0.85 & 0.97 & 0.97 & 0.97 & 0.96\\
0.95 & 0.98 & 0.98 & 0.99 & 0.98\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_ci_coverage_u1.5.tex <==
\begin{table}

\caption{\label{tab:tbl:ci-coverage-u1.5}Coverage of credible interval with $u = 1.5$}
\centering
\begin{tabular}[t]{rrrrrr}
\toprule
$V$ & $\omega$ & SNP & DNP & EBayesThresh & ash\\
\midrule
 & 0.55 & 0.93 & 0.92 & 0.96 & 0.94\\

 & 0.75 & 0.94 & 0.94 & 0.97 & 0.95\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & 0.98 & 0.98 & 0.98 & 0.98\\
\cmidrule{1-6}
 & 0.55 & 0.94 & 0.94 & 0.95 & 0.94\\

 & 0.75 & 0.95 & 0.95 & 0.97 & 0.95\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & 0.98 & 0.98 & 0.99 & 0.98\\
\cmidrule{1-6}
 & 0.55 & 0.95 & 0.96 & 0.93 & 0.95\\

 & 0.65 & 0.96 & 0.96 & 0.94 & 0.95\\

 & 0.75 & 0.96 & 0.96 & 0.96 & 0.96\\

 & 0.85 & 0.97 & 0.97 & 0.97 & 0.96\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & 0.98 & 0.98 & 0.99 & 0.98\\
\cmidrule{1-6}
 & 0.55 & 0.96 & 0.96 & 0.89 & 0.95\\

 & 0.65 & 0.96 & 0.96 & 0.92 & 0.96\\

 & 0.75 & 0.97 & 0.97 & 0.94 & 0.96\\

 & 0.85 & 0.97 & 0.97 & 0.96 & 0.97\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & 0.98 & 0.98 & 0.99 & 0.98\\
\cmidrule{1-6}
 & 0.55 & 0.96 & 0.96 & 0.84 & 0.96\\

 & 0.65 & 0.96 & 0.97 & 0.88 & 0.96\\

 & 0.75 & 0.97 & 0.97 & 0.92 & 0.97\\

 & 0.85 & 0.98 & 0.98 & 0.95 & 0.97\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & 0.98 & 0.99 & 0.98 & 0.98\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_ci_coverage_u1.tex <==
\begin{table}

\caption{\label{tab:tbl:ci-coverage-u1}Coverage of credible interval with $u = 1$}
\centering
\begin{tabular}[t]{rrrrrr}
\toprule
$V$ & $\omega$ & SNP & DNP & EBayesThresh & ash\\
\midrule
 & 0.55 & 0.93 & 0.93 & 0.94 & 0.94\\

 & 0.75 & 0.95 & 0.95 & 0.96 & 0.95\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & 0.98 & 0.98 & 0.96 & 0.98\\
\cmidrule{1-6}
 & 0.55 & 0.93 & 0.94 & 0.93 & 0.93\\

 & 0.75 & 0.95 & 0.96 & 0.96 & 0.95\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & 0.98 & 0.98 & 0.98 & 0.98\\
\cmidrule{1-6}
 & 0.55 & 0.94 & 0.94 & 0.92 & 0.94\\

 & 0.65 & 0.95 & 0.95 & 0.94 & 0.94\\

 & 0.75 & 0.95 & 0.96 & 0.95 & 0.96\\

 & 0.85 & 0.97 & 0.97 & 0.97 & 0.97\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & 0.98 & 0.98 & 0.98 & 0.98\\
\cmidrule{1-6}
 & 0.55 & 0.94 & 0.95 & 0.90 & 0.94\\

 & 0.65 & 0.95 & 0.95 & 0.92 & 0.95\\

 & 0.75 & 0.96 & 0.96 & 0.94 & 0.96\\

 & 0.85 & 0.97 & 0.97 & 0.97 & 0.97\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & 0.98 & 0.98 & 0.99 & 0.98\\
\cmidrule{1-6}
 & 0.55 & 0.95 & 0.95 & 0.87 & 0.94\\

 & 0.65 & 0.96 & 0.96 & 0.90 & 0.95\\

 & 0.75 & 0.96 & 0.96 & 0.93 & 0.96\\

 & 0.85 & 0.97 & 0.97 & 0.96 & 0.97\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & 0.98 & 0.98 & 0.99 & 0.99\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_ci_coverage_u2.5.tex <==
\begin{table}

\caption{\label{tab:tbl:ci-coverage-u2.5}Coverage of credible interval with $u = 2.5$}
\centering
\begin{tabular}[t]{rrrrrr}
\toprule
$V$ & $\omega$ & SNP & DNP & EBayesThresh & ash\\
\midrule
 & 0.55 & 0.91 & 0.90 & 0.98 & 0.93\\

 & 0.75 & 0.91 & 0.92 & 0.98 & 0.93\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & 0.96 & 0.97 & 0.99 & 0.97\\
\cmidrule{1-6}
 & 0.55 & 0.94 & 0.93 & 0.97 & 0.94\\

 & 0.75 & 0.94 & 0.94 & 0.98 & 0.94\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & 0.96 & 0.97 & 0.99 & 0.97\\
\cmidrule{1-6}
 & 0.55 & 0.96 & 0.95 & 0.94 & 0.95\\

 & 0.75 & 0.96 & 0.96 & 0.96 & 0.94\\

\multirow{-3}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & 0.97 & 0.98 & 0.99 & 0.97\\
\cmidrule{1-6}
 & 0.55 & 0.96 & 0.96 & 0.89 & 0.96\\

 & 0.75 & 0.96 & 0.97 & 0.93 & 0.95\\

\multirow{-3}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & 0.97 & 0.98 & 0.98 & 0.97\\
\cmidrule{1-6}
 & 0.55 & 0.97 & 0.97 & 0.80 & 0.96\\

 & 0.75 & 0.97 & 0.97 & 0.88 & 0.96\\

\multirow{-3}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & 0.98 & 0.98 & 0.97 & 0.98\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_ci_coverage_u2.tex <==
\begin{table}

\caption{\label{tab:tbl:ci-coverage-u2}Coverage of credible interval with $u = 2$}
\centering
\begin{tabular}[t]{rrrrrr}
\toprule
$V$ & $\omega$ & SNP & DNP & EBayesThresh & ash\\
\midrule
 & 0.55 & 0.92 & 0.91 & 0.97 & 0.94\\

 & 0.75 & 0.93 & 0.93 & 0.98 & 0.94\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & 0.97 & 0.97 & 0.99 & 0.98\\
\cmidrule{1-6}
 & 0.55 & 0.94 & 0.94 & 0.96 & 0.94\\

 & 0.75 & 0.95 & 0.95 & 0.97 & 0.95\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & 0.97 & 0.98 & 0.99 & 0.97\\
\cmidrule{1-6}
 & 0.55 & 0.96 & 0.96 & 0.94 & 0.95\\

 & 0.65 & 0.96 & 0.96 & 0.95 & 0.95\\

 & 0.75 & 0.96 & 0.96 & 0.96 & 0.95\\

 & 0.85 & 0.96 & 0.97 & 0.97 & 0.96\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & 0.97 & 0.98 & 0.99 & 0.97\\
\cmidrule{1-6}
 & 0.55 & 0.96 & 0.96 & 0.89 & 0.96\\

 & 0.65 & 0.96 & 0.97 & 0.91 & 0.96\\

 & 0.75 & 0.97 & 0.97 & 0.93 & 0.96\\

 & 0.85 & 0.97 & 0.97 & 0.96 & 0.96\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & 0.98 & 0.98 & 0.98 & 0.98\\
\cmidrule{1-6}
 & 0.55 & 0.97 & 0.97 & 0.82 & 0.96\\

 & 0.65 & 0.97 & 0.97 & 0.86 & 0.96\\

 & 0.75 & 0.97 & 0.97 & 0.90 & 0.97\\

 & 0.85 & 0.98 & 0.98 & 0.94 & 0.97\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & 0.98 & 0.98 & 0.98 & 0.98\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_ci_len_V2_u1.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:ci-len-u1.5-V2}Length of credible interval with $u = 1.5$ and $V = 2$}
\centering
\begin{tabular}[t]{rllll}
\toprule
$\omega$ & SNP & DNP & EBayesThresh & ash\\
\midrule
0.55 & 2.428 & \textbf{2.414} & 2.957 & 2.971\\
0.65 & 2.266 & \textbf{2.235} & 2.85 & 2.757\\
0.75 & \textbf{2.034} & 2.044 & 2.698 & 2.493\\
0.85 & \textbf{1.724} & 1.73 & 2.49 & 2.146\\
0.95 & \textbf{1.289} & \textbf{1.289} & 2.307 & 1.668\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_ci_len_u1.5.tex <==
\begin{table}

\caption{\label{tab:tbl:ci-len-u1.5}Length of credible interval with $u = 1.5$}
\centering
\begin{tabular}[t]{rrllll}
\toprule
$V$ & $\omega$ & SNP & DNP & EBayesThresh & ash\\
\midrule
 & 0.55 & 2.098 & \textbf{2.07} & 3.158 & 2.52\\

 & 0.75 & 1.759 & \textbf{1.741} & 3.019 & 2.153\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & 1.193 & \textbf{1.135} & 2.96 & 1.551\\
\cmidrule{1-6}
 & 0.55 & 2.273 & \textbf{2.215} & 3.066 & 2.775\\

 & 0.75 & 1.912 & \textbf{1.892} & 2.844 & 2.342\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & 1.236 & \textbf{1.171} & 2.644 & 1.608\\
\cmidrule{1-6}
 & 0.55 & 2.428 & \textbf{2.414} & 2.957 & 2.971\\

 & 0.65 & 2.266 & \textbf{2.235} & 2.85 & 2.757\\

 & 0.75 & \textbf{2.034} & 2.044 & 2.698 & 2.493\\

 & 0.85 & \textbf{1.724} & 1.73 & 2.49 & 2.146\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & \textbf{1.289} & \textbf{1.289} & 2.307 & 1.668\\
\cmidrule{1-6}
 & 0.55 & \textbf{2.524} & 2.558 & 2.839 & 3.094\\

 & 0.65 & \textbf{2.352} & 2.357 & 2.724 & 2.869\\

 & 0.75 & \textbf{2.087} & 2.104 & 2.55 & 2.572\\

 & 0.85 & \textbf{1.749} & 1.779 & 2.313 & 2.198\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & 1.337 & \textbf{1.336} & 2.008 & 1.698\\
\cmidrule{1-6}
 & 0.55 & \textbf{2.542} & 2.62 & 2.709 & 3.158\\

 & 0.65 & \textbf{2.349} & 2.403 & 2.58 & 2.91\\

 & 0.75 & \textbf{2.062} & 2.109 & 2.391 & 2.573\\

 & 0.85 & \textbf{1.719} & 1.765 & 2.137 & 2.17\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & 1.328 & \textbf{1.28} & 1.745 & 1.68\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_ci_len_u1.tex <==
\begin{table}

\caption{\label{tab:tbl:ci-len-u1}Length of credible interval with $u = 1$}
\centering
\begin{tabular}[t]{rrllll}
\toprule
$V$ & $\omega$ & SNP & DNP & EBayesThresh & ash\\
\midrule
 & 0.55 & \textbf{1.933} & 1.975 & 2.553 & 2.198\\

 & 0.75 & \textbf{1.723} & 1.766 & 2.464 & 1.966\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & \textbf{1.4} & 1.401 & 2.531 & 1.621\\
\cmidrule{1-6}
 & 0.55 & \textbf{1.999} & 2.062 & 2.5 & 2.33\\

 & 0.75 & \textbf{1.763} & 1.828 & 2.349 & 2.06\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & \textbf{1.433} & 1.45 & 2.306 & 1.653\\
\cmidrule{1-6}
 & 0.55 & \textbf{2.055} & 2.144 & 2.446 & 2.413\\

 & 0.65 & \textbf{1.928} & 2.022 & 2.365 & 2.279\\

 & 0.75 & \textbf{1.778} & 1.885 & 2.257 & 2.121\\

 & 0.85 & \textbf{1.607} & 1.705 & 2.132 & 1.936\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & \textbf{1.426} & 1.474 & 2.075 & 1.684\\
\cmidrule{1-6}
 & 0.55 & \textbf{2.07} & 2.192 & 2.384 & 2.441\\

 & 0.65 & \textbf{1.925} & 2.066 & 2.292 & 2.3\\

 & 0.75 & \textbf{1.761} & 1.906 & 2.165 & 2.129\\

 & 0.85 & \textbf{1.574} & 1.709 & 2.014 & 1.945\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & \textbf{1.401} & 1.464 & 1.873 & 1.692\\
\cmidrule{1-6}
 & 0.55 & \textbf{2.024} & 2.177 & 2.311 & 2.436\\

 & 0.65 & \textbf{1.876} & 2.033 & 2.207 & 2.268\\

 & 0.75 & \textbf{1.687} & 1.868 & 2.065 & 2.086\\

 & 0.85 & \textbf{1.497} & 1.699 & 1.893 & 1.917\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & \textbf{1.334} & 1.449 & 1.692 & 1.691\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_ci_len_u2.5.tex <==
\begin{table}

\caption{\label{tab:tbl:ci-len-u2.5}Length of credible interval with $u = 2.5$}
\centering
\begin{tabular}[t]{rrllll}
\toprule
$V$ & $\omega$ & SNP & DNP & EBayesThresh & ash\\
\midrule
 & 0.55 & 2.143 & \textbf{1.976} & 4.081 & 2.788\\

 & 0.75 & \textbf{1.489} & 1.629 & 3.794 & 2.186\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & 0.717 & \textbf{0.645} & 4.04 & 1.061\\
\cmidrule{1-6}
 & 0.55 & 2.462 & \textbf{2.269} & 3.924 & 3.235\\

 & 0.75 & 1.97 & \textbf{1.877} & 3.543 & 2.528\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & \textbf{0.762} & 0.768 & 3.637 & 1.167\\
\cmidrule{1-6}
 & 0.55 & 2.778 & \textbf{2.592} & 3.705 & 3.65\\

 & 0.75 & 2.279 & \textbf{2.127} & 3.304 & 2.87\\

\multirow{-3}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & \textbf{0.878} & 0.892 & 2.844 & 1.265\\
\cmidrule{1-6}
 & 0.55 & 3.042 & \textbf{2.888} & 3.45 & 3.988\\

 & 0.75 & 2.506 & \textbf{2.357} & 3.049 & 3.148\\

\multirow{-3}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & \textbf{0.977} & 1.019 & 2.099 & 1.339\\
\cmidrule{1-6}
 & 0.55 & 3.245 & \textbf{3.126} & 3.191 & 4.241\\

 & 0.75 & 2.649 & \textbf{2.495} & 2.779 & 3.333\\

\multirow{-3}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & 1.038 & \textbf{1.016} & 1.653 & 1.36\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_ci_len_u2.tex <==
\begin{table}

\caption{\label{tab:tbl:ci-len-u2}Length of credible interval with $u = 2$}
\centering
\begin{tabular}[t]{rrllll}
\toprule
$V$ & $\omega$ & SNP & DNP & EBayesThresh & ash\\
\midrule
 & 0.55 & 2.132 & \textbf{1.999} & 3.664 & 2.696\\

 & 0.75 & \textbf{1.646} & 1.655 & 3.453 & 2.199\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & 0.911 & \textbf{0.851} & 3.324 & 1.334\\
\cmidrule{1-6}
 & 0.55 & 2.403 & \textbf{2.253} & 3.533 & 3.059\\

 & 0.75 & 1.964 & \textbf{1.866} & 3.235 & 2.48\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & 0.985 & \textbf{0.984} & 2.897 & 1.406\\
\cmidrule{1-6}
 & 0.55 & 2.652 & \textbf{2.516} & 3.364 & 3.375\\

 & 0.65 & 2.467 & \textbf{2.33} & 3.228 & 3.095\\

 & 0.75 & 2.186 & \textbf{2.07} & 3.037 & 2.731\\

 & 0.85 & 1.748 & \textbf{1.721} & 2.74 & 2.231\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & \textbf{1.049} & 1.06 & 2.422 & 1.489\\
\cmidrule{1-6}
 & 0.55 & 2.844 & \textbf{2.764} & 3.174 & 3.607\\

 & 0.65 & 2.645 & \textbf{2.528} & 3.045 & 3.32\\

 & 0.75 & 2.33 & \textbf{2.212} & 2.83 & 2.913\\

 & 0.85 & 1.863 & \textbf{1.83} & 2.508 & 2.346\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & 1.129 & \textbf{1.119} & 2.046 & 1.553\\
\cmidrule{1-6}
 & 0.55 & 2.963 & \textbf{2.918} & 2.977 & 3.765\\

 & 0.65 & 2.744 & \textbf{2.678} & 2.836 & 3.456\\

 & 0.75 & 2.393 & \textbf{2.285} & 2.61 & 3.004\\

 & 0.85 & 1.893 & \textbf{1.848} & 2.277 & 2.373\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & 1.18 & \textbf{1.105} & 1.716 & 1.546\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_fdr_V1_u1.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-fdr-u1.5-V1}Empirical FDR with $u = 1.5$ and $V = 1$}
\centering
\begin{tabular}[t]{rrrrrrrr}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART & ash\\
\midrule
 & 0.01 & 0.02 & 0.02 & 0.03 & 0.02 & 0.01 & 0.02\\

 & 0.05 & 0.04 & 0.04 & 0.06 & 0.05 & 0.03 & 0.04\\

 & 0.10 & 0.06 & 0.06 & 0.09 & 0.08 & 0.05 & 0.06\\

 & 0.15 & 0.08 & 0.09 & 0.12 & 0.10 & 0.06 & 0.07\\

 & 0.20 & 0.10 & 0.11 & 0.15 & 0.13 & 0.07 & 0.09\\

 & 0.25 & 0.11 & 0.13 & 0.18 & 0.15 & 0.09 & 0.11\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.35} & 0.30 & 0.13 & 0.16 & 0.22 & 0.17 & 0.10 & 0.13\\
\cmidrule{1-8}
 & 0.01 & 0.02 & 0.02 & 0.04 & 0.03 & 0.03 & 0.03\\

 & 0.05 & 0.06 & 0.06 & 0.09 & 0.07 & 0.06 & 0.06\\

 & 0.10 & 0.10 & 0.09 & 0.13 & 0.11 & 0.08 & 0.09\\

 & 0.15 & 0.12 & 0.12 & 0.16 & 0.15 & 0.10 & 0.12\\

 & 0.20 & 0.15 & 0.14 & 0.20 & 0.18 & 0.12 & 0.14\\

 & 0.25 & 0.18 & 0.17 & 0.24 & 0.21 & 0.14 & 0.16\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.55} & 0.30 & 0.20 & 0.20 & 0.28 & 0.24 & 0.17 & 0.18\\
\cmidrule{1-8}
 & 0.01 & 0.05 & 0.04 & 0.08 & 0.05 & 0.06 & 0.05\\

 & 0.05 & 0.12 & 0.08 & 0.14 & 0.12 & 0.12 & 0.12\\

 & 0.10 & 0.16 & 0.12 & 0.20 & 0.18 & 0.15 & 0.16\\

 & 0.15 & 0.20 & 0.15 & 0.24 & 0.22 & 0.19 & 0.19\\

 & 0.20 & 0.24 & 0.18 & 0.28 & 0.26 & 0.21 & 0.22\\

 & 0.25 & 0.28 & 0.21 & 0.32 & 0.30 & 0.24 & 0.25\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.75} & 0.30 & 0.31 & 0.24 & 0.36 & 0.34 & 0.27 & 0.28\\
\cmidrule{1-8}
 & 0.01 & 0.17 & 0.09 & 0.18 & 0.15 & 0.20 & 0.17\\

 & 0.05 & 0.22 & 0.15 & 0.34 & 0.25 & 0.33 & 0.33\\

 & 0.10 & 0.32 & 0.16 & 0.44 & 0.36 & 0.43 & 0.41\\

 & 0.15 & 0.41 & 0.20 & 0.52 & 0.43 & 0.50 & 0.47\\

 & 0.20 & 0.47 & 0.23 & 0.58 & 0.50 & 0.53 & 0.52\\

 & 0.25 & 0.52 & 0.27 & 0.62 & 0.56 & 0.58 & 0.57\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.56 & 0.29 & 0.65 & 0.59 & 0.61 & 0.60\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_fdr_V1_u1.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-fdr-u1-V1}Empirical FDR with $u = 1$ and $V = 1$}
\centering
\begin{tabular}[t]{rrrrrrrr}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART & ash\\
\midrule
 & 0.01 & 0.02 & 0.02 & 0.03 & 0.03 & 0.02 & 0.02\\

 & 0.05 & 0.06 & 0.05 & 0.08 & 0.08 & 0.05 & 0.05\\

 & 0.10 & 0.09 & 0.09 & 0.13 & 0.12 & 0.08 & 0.07\\

 & 0.15 & 0.11 & 0.11 & 0.16 & 0.15 & 0.10 & 0.10\\

 & 0.20 & 0.13 & 0.14 & 0.20 & 0.18 & 0.12 & 0.12\\

 & 0.25 & 0.14 & 0.16 & 0.23 & 0.21 & 0.14 & 0.14\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.35} & 0.30 & 0.16 & 0.19 & 0.26 & 0.23 & 0.16 & 0.16\\
\cmidrule{1-8}
 & 0.01 & 0.04 & 0.03 & 0.05 & 0.05 & 0.04 & 0.03\\

 & 0.05 & 0.10 & 0.08 & 0.12 & 0.12 & 0.09 & 0.08\\

 & 0.10 & 0.14 & 0.12 & 0.18 & 0.18 & 0.13 & 0.12\\

 & 0.15 & 0.18 & 0.16 & 0.24 & 0.23 & 0.16 & 0.14\\

 & 0.20 & 0.22 & 0.20 & 0.28 & 0.28 & 0.20 & 0.18\\

 & 0.25 & 0.25 & 0.23 & 0.33 & 0.32 & 0.23 & 0.21\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.55} & 0.30 & 0.27 & 0.26 & 0.37 & 0.35 & 0.26 & 0.24\\
\cmidrule{1-8}
 & 0.01 & 0.07 & 0.04 & 0.09 & 0.08 & 0.08 & 0.06\\

 & 0.05 & 0.16 & 0.12 & 0.20 & 0.19 & 0.16 & 0.13\\

 & 0.10 & 0.23 & 0.17 & 0.28 & 0.27 & 0.22 & 0.19\\

 & 0.15 & 0.29 & 0.23 & 0.34 & 0.34 & 0.27 & 0.23\\

 & 0.20 & 0.34 & 0.27 & 0.40 & 0.39 & 0.32 & 0.28\\

 & 0.25 & 0.38 & 0.31 & 0.45 & 0.44 & 0.36 & 0.32\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.75} & 0.30 & 0.42 & 0.35 & 0.49 & 0.49 & 0.40 & 0.36\\
\cmidrule{1-8}
 & 0.01 & 0.18 & 0.05 & 0.24 & 0.22 & 0.27 & 0.19\\

 & 0.05 & 0.38 & 0.13 & 0.49 & 0.42 & 0.47 & 0.37\\

 & 0.10 & 0.51 & 0.27 & 0.59 & 0.55 & 0.56 & 0.50\\

 & 0.15 & 0.58 & 0.31 & 0.67 & 0.62 & 0.62 & 0.58\\

 & 0.20 & 0.64 & 0.37 & 0.71 & 0.68 & 0.66 & 0.63\\

 & 0.25 & 0.68 & 0.42 & 0.74 & 0.72 & 0.70 & 0.67\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.72 & 0.45 & 0.77 & 0.76 & 0.73 & 0.71\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_fdr_V1_u2.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-fdr-u2.5-V1}Empirical FDR with $u = 2.5$ and $V = 1$}
\centering
\begin{tabular}[t]{rrrrrrrr}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART & ash\\
\midrule
 & 0.01 & 0.01 & 0.02 & 0.02 & 0.02 & 0.01 & 0.02\\

 & 0.05 & 0.02 & 0.04 & 0.05 & 0.02 & 0.02 & 0.03\\

 & 0.10 & 0.04 & 0.05 & 0.07 & 0.04 & 0.03 & 0.04\\

 & 0.15 & 0.05 & 0.06 & 0.09 & 0.05 & 0.04 & 0.06\\

 & 0.20 & 0.06 & 0.08 & 0.11 & 0.06 & 0.04 & 0.07\\

 & 0.25 & 0.07 & 0.09 & 0.13 & 0.08 & 0.05 & 0.08\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.35} & 0.30 & 0.08 & 0.11 & 0.16 & 0.09 & 0.06 & 0.09\\
\cmidrule{1-8}
 & 0.01 & 0.01 & 0.01 & 0.04 & 0.01 & 0.01 & 0.02\\

 & 0.05 & 0.04 & 0.05 & 0.07 & 0.04 & 0.04 & 0.05\\

 & 0.10 & 0.06 & 0.07 & 0.10 & 0.06 & 0.05 & 0.07\\

 & 0.15 & 0.08 & 0.08 & 0.13 & 0.08 & 0.06 & 0.09\\

 & 0.20 & 0.10 & 0.10 & 0.15 & 0.10 & 0.07 & 0.10\\

 & 0.25 & 0.11 & 0.11 & 0.17 & 0.11 & 0.08 & 0.12\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.55} & 0.30 & 0.13 & 0.13 & 0.20 & 0.13 & 0.09 & 0.14\\
\cmidrule{1-8}
 & 0.01 & 0.04 & 0.03 & 0.06 & 0.04 & 0.03 & 0.05\\

 & 0.05 & 0.08 & 0.07 & 0.13 & 0.08 & 0.06 & 0.09\\

 & 0.10 & 0.12 & 0.10 & 0.16 & 0.12 & 0.07 & 0.12\\

 & 0.15 & 0.14 & 0.11 & 0.20 & 0.14 & 0.09 & 0.16\\

 & 0.20 & 0.16 & 0.13 & 0.23 & 0.16 & 0.10 & 0.18\\

 & 0.25 & 0.19 & 0.14 & 0.25 & 0.19 & 0.12 & 0.20\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.75} & 0.30 & 0.21 & 0.16 & 0.28 & 0.21 & 0.14 & 0.23\\
\cmidrule{1-8}
 & 0.01 & 0.28 & 0.27 & 0.32 & 0.17 & 0.00 & 0.16\\

 & 0.05 & 0.32 & 0.28 & 0.35 & 0.26 & 0.00 & 0.24\\

 & 0.10 & 0.34 & 0.31 & 0.45 & 0.28 & 0.00 & 0.32\\

 & 0.15 & 0.36 & 0.31 & 0.48 & 0.32 & 0.00 & 0.38\\

 & 0.20 & 0.38 & 0.32 & 0.51 & 0.37 & 0.25 & 0.43\\

 & 0.25 & 0.40 & 0.34 & 0.55 & 0.41 & 0.25 & 0.46\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.45 & 0.36 & 0.59 & 0.46 & 0.25 & 0.48\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_fdr_V1_u2.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-fdr-u2-V1}Empirical FDR with $u = 2$ and $V = 1$}
\centering
\begin{tabular}[t]{rrrrrrrr}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART & ash\\
\midrule
 & 0.01 & 0.01 & 0.02 & 0.02 & 0.02 & 0.01 & 0.02\\

 & 0.05 & 0.03 & 0.04 & 0.05 & 0.03 & 0.03 & 0.03\\

 & 0.10 & 0.04 & 0.05 & 0.07 & 0.05 & 0.04 & 0.05\\

 & 0.15 & 0.06 & 0.07 & 0.10 & 0.07 & 0.05 & 0.06\\

 & 0.20 & 0.07 & 0.09 & 0.12 & 0.09 & 0.06 & 0.08\\

 & 0.25 & 0.09 & 0.11 & 0.15 & 0.10 & 0.06 & 0.09\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.35} & 0.30 & 0.10 & 0.13 & 0.18 & 0.12 & 0.07 & 0.10\\
\cmidrule{1-8}
 & 0.01 & 0.02 & 0.02 & 0.04 & 0.02 & 0.02 & 0.02\\

 & 0.05 & 0.05 & 0.05 & 0.08 & 0.05 & 0.05 & 0.06\\

 & 0.10 & 0.08 & 0.07 & 0.11 & 0.08 & 0.07 & 0.08\\

 & 0.15 & 0.10 & 0.09 & 0.14 & 0.10 & 0.08 & 0.10\\

 & 0.20 & 0.12 & 0.11 & 0.16 & 0.12 & 0.09 & 0.12\\

 & 0.25 & 0.13 & 0.13 & 0.19 & 0.14 & 0.10 & 0.14\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.55} & 0.30 & 0.15 & 0.15 & 0.22 & 0.17 & 0.12 & 0.16\\
\cmidrule{1-8}
 & 0.01 & 0.04 & 0.03 & 0.07 & 0.05 & 0.04 & 0.04\\

 & 0.05 & 0.10 & 0.08 & 0.14 & 0.10 & 0.10 & 0.10\\

 & 0.10 & 0.13 & 0.11 & 0.17 & 0.14 & 0.12 & 0.14\\

 & 0.15 & 0.16 & 0.13 & 0.21 & 0.17 & 0.14 & 0.17\\

 & 0.20 & 0.19 & 0.15 & 0.24 & 0.20 & 0.16 & 0.20\\

 & 0.25 & 0.22 & 0.17 & 0.27 & 0.23 & 0.18 & 0.22\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.75} & 0.30 & 0.24 & 0.18 & 0.30 & 0.25 & 0.20 & 0.24\\
\cmidrule{1-8}
 & 0.01 & 0.26 & 0.19 & 0.21 & 0.18 & 0.11 & 0.13\\

 & 0.05 & 0.30 & 0.23 & 0.31 & 0.22 & 0.15 & 0.28\\

 & 0.10 & 0.31 & 0.25 & 0.42 & 0.29 & 0.17 & 0.37\\

 & 0.15 & 0.36 & 0.26 & 0.47 & 0.35 & 0.21 & 0.42\\

 & 0.20 & 0.40 & 0.28 & 0.53 & 0.42 & 0.24 & 0.44\\

 & 0.25 & 0.47 & 0.27 & 0.58 & 0.47 & 0.27 & 0.49\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.48 & 0.30 & 0.62 & 0.50 & 0.32 & 0.53\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_fdr_V2_u1.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-fdr-u1.5-V2}Empirical FDR with $u = 1.5$ and $V = 2$}
\centering
\begin{tabular}[t]{rrrrrrrr}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART & ash\\
\midrule
 & 0.01 & 0.01 & 0.01 & 0.02 & 0.01 & 0.01 & 0.01\\

 & 0.05 & 0.03 & 0.04 & 0.06 & 0.05 & 0.02 & 0.02\\

 & 0.10 & 0.05 & 0.08 & 0.12 & 0.08 & 0.04 & 0.04\\

 & 0.15 & 0.07 & 0.12 & 0.17 & 0.12 & 0.06 & 0.06\\

 & 0.20 & 0.08 & 0.16 & 0.22 & 0.15 & 0.08 & 0.08\\

 & 0.25 & 0.10 & 0.20 & 0.28 & 0.18 & 0.11 & 0.10\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.35} & 0.30 & 0.12 & 0.25 & 0.32 & 0.21 & 0.14 & 0.13\\
\cmidrule{1-8}
 & 0.01 & 0.01 & 0.01 & 0.02 & 0.02 & 0.01 & 0.01\\

 & 0.05 & 0.04 & 0.04 & 0.06 & 0.05 & 0.03 & 0.03\\

 & 0.10 & 0.06 & 0.08 & 0.11 & 0.10 & 0.05 & 0.04\\

 & 0.15 & 0.09 & 0.12 & 0.16 & 0.13 & 0.07 & 0.06\\

 & 0.20 & 0.10 & 0.16 & 0.22 & 0.17 & 0.10 & 0.08\\

 & 0.25 & 0.13 & 0.21 & 0.27 & 0.21 & 0.13 & 0.10\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.45} & 0.30 & 0.15 & 0.25 & 0.33 & 0.24 & 0.16 & 0.12\\
\cmidrule{1-8}
 & 0.01 & 0.02 & 0.02 & 0.02 & 0.02 & 0.01 & 0.01\\

 & 0.05 & 0.05 & 0.05 & 0.06 & 0.06 & 0.04 & 0.03\\

 & 0.10 & 0.08 & 0.09 & 0.12 & 0.11 & 0.06 & 0.05\\

 & 0.15 & 0.11 & 0.13 & 0.17 & 0.15 & 0.09 & 0.07\\

 & 0.20 & 0.13 & 0.17 & 0.22 & 0.19 & 0.12 & 0.09\\

 & 0.25 & 0.16 & 0.21 & 0.28 & 0.23 & 0.15 & 0.11\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.55} & 0.30 & 0.19 & 0.26 & 0.33 & 0.27 & 0.18 & 0.13\\
\cmidrule{1-8}
 & 0.01 & 0.02 & 0.02 & 0.03 & 0.03 & 0.02 & 0.02\\

 & 0.05 & 0.06 & 0.05 & 0.07 & 0.08 & 0.05 & 0.04\\

 & 0.10 & 0.10 & 0.09 & 0.13 & 0.12 & 0.08 & 0.06\\

 & 0.15 & 0.13 & 0.13 & 0.18 & 0.17 & 0.11 & 0.08\\

 & 0.20 & 0.16 & 0.17 & 0.23 & 0.21 & 0.14 & 0.10\\

 & 0.25 & 0.20 & 0.22 & 0.29 & 0.26 & 0.17 & 0.12\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.65} & 0.30 & 0.23 & 0.26 & 0.34 & 0.29 & 0.21 & 0.14\\
\cmidrule{1-8}
 & 0.01 & 0.03 & 0.02 & 0.04 & 0.04 & 0.03 & 0.02\\

 & 0.05 & 0.08 & 0.06 & 0.09 & 0.10 & 0.07 & 0.05\\

 & 0.10 & 0.12 & 0.10 & 0.15 & 0.14 & 0.10 & 0.08\\

 & 0.15 & 0.17 & 0.14 & 0.20 & 0.19 & 0.14 & 0.10\\

 & 0.20 & 0.20 & 0.18 & 0.25 & 0.24 & 0.17 & 0.12\\

 & 0.25 & 0.24 & 0.22 & 0.31 & 0.28 & 0.21 & 0.14\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.75} & 0.30 & 0.28 & 0.27 & 0.36 & 0.32 & 0.25 & 0.17\\
\cmidrule{1-8}
 & 0.01 & 0.05 & 0.03 & 0.05 & 0.05 & 0.05 & 0.03\\

 & 0.05 & 0.10 & 0.07 & 0.13 & 0.12 & 0.10 & 0.07\\

 & 0.10 & 0.16 & 0.12 & 0.19 & 0.18 & 0.15 & 0.11\\

 & 0.15 & 0.21 & 0.15 & 0.25 & 0.23 & 0.19 & 0.14\\

 & 0.20 & 0.26 & 0.19 & 0.30 & 0.28 & 0.23 & 0.17\\

 & 0.25 & 0.30 & 0.23 & 0.35 & 0.33 & 0.27 & 0.21\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.85} & 0.30 & 0.34 & 0.27 & 0.40 & 0.38 & 0.31 & 0.23\\
\cmidrule{1-8}
 & 0.01 & 0.07 & 0.04 & 0.10 & 0.07 & 0.09 & 0.10\\

 & 0.05 & 0.18 & 0.10 & 0.25 & 0.19 & 0.22 & 0.16\\

 & 0.10 & 0.28 & 0.14 & 0.34 & 0.29 & 0.30 & 0.24\\

 & 0.15 & 0.33 & 0.18 & 0.41 & 0.35 & 0.35 & 0.29\\

 & 0.20 & 0.39 & 0.22 & 0.46 & 0.41 & 0.40 & 0.35\\

 & 0.25 & 0.43 & 0.26 & 0.50 & 0.46 & 0.44 & 0.39\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.48 & 0.29 & 0.55 & 0.50 & 0.47 & 0.43\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_fdr_V2_u1.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-fdr-u1-V2}Empirical FDR with $u = 1$ and $V = 2$}
\centering
\begin{tabular}[t]{rrrrrrrr}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART & ash\\
\midrule
 & 0.01 & 0.01 & 0.02 & 0.03 & 0.03 & 0.02 & 0.01\\

 & 0.05 & 0.04 & 0.06 & 0.09 & 0.08 & 0.05 & 0.03\\

 & 0.10 & 0.07 & 0.09 & 0.14 & 0.13 & 0.08 & 0.05\\

 & 0.15 & 0.09 & 0.13 & 0.20 & 0.17 & 0.11 & 0.07\\

 & 0.20 & 0.11 & 0.17 & 0.25 & 0.20 & 0.14 & 0.09\\

 & 0.25 & 0.13 & 0.21 & 0.30 & 0.24 & 0.17 & 0.11\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.35} & 0.30 & 0.14 & 0.25 & 0.33 & 0.28 & 0.21 & 0.14\\
\cmidrule{1-8}
 & 0.01 & 0.02 & 0.02 & 0.03 & 0.03 & 0.02 & 0.01\\

 & 0.05 & 0.06 & 0.06 & 0.10 & 0.09 & 0.06 & 0.04\\

 & 0.10 & 0.09 & 0.10 & 0.16 & 0.15 & 0.10 & 0.06\\

 & 0.15 & 0.12 & 0.14 & 0.21 & 0.20 & 0.13 & 0.08\\

 & 0.20 & 0.15 & 0.18 & 0.26 & 0.24 & 0.17 & 0.10\\

 & 0.25 & 0.17 & 0.22 & 0.32 & 0.28 & 0.20 & 0.12\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.45} & 0.30 & 0.19 & 0.27 & 0.36 & 0.32 & 0.24 & 0.15\\
\cmidrule{1-8}
 & 0.01 & 0.03 & 0.02 & 0.04 & 0.04 & 0.03 & 0.02\\

 & 0.05 & 0.07 & 0.07 & 0.11 & 0.11 & 0.07 & 0.05\\

 & 0.10 & 0.12 & 0.12 & 0.18 & 0.17 & 0.12 & 0.07\\

 & 0.15 & 0.15 & 0.16 & 0.24 & 0.23 & 0.16 & 0.10\\

 & 0.20 & 0.19 & 0.21 & 0.30 & 0.28 & 0.20 & 0.12\\

 & 0.25 & 0.22 & 0.25 & 0.35 & 0.32 & 0.24 & 0.14\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.55} & 0.30 & 0.25 & 0.29 & 0.40 & 0.36 & 0.28 & 0.17\\
\cmidrule{1-8}
 & 0.01 & 0.04 & 0.03 & 0.05 & 0.05 & 0.04 & 0.02\\

 & 0.05 & 0.09 & 0.08 & 0.12 & 0.13 & 0.09 & 0.05\\

 & 0.10 & 0.15 & 0.13 & 0.20 & 0.20 & 0.15 & 0.08\\

 & 0.15 & 0.19 & 0.18 & 0.27 & 0.27 & 0.20 & 0.11\\

 & 0.20 & 0.23 & 0.23 & 0.32 & 0.32 & 0.24 & 0.14\\

 & 0.25 & 0.27 & 0.27 & 0.38 & 0.37 & 0.28 & 0.17\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.65} & 0.30 & 0.31 & 0.32 & 0.43 & 0.41 & 0.32 & 0.20\\
\cmidrule{1-8}
 & 0.01 & 0.05 & 0.03 & 0.06 & 0.06 & 0.05 & 0.03\\

 & 0.05 & 0.12 & 0.10 & 0.15 & 0.15 & 0.12 & 0.07\\

 & 0.10 & 0.19 & 0.16 & 0.24 & 0.24 & 0.19 & 0.11\\

 & 0.15 & 0.24 & 0.21 & 0.31 & 0.30 & 0.24 & 0.14\\

 & 0.20 & 0.29 & 0.26 & 0.37 & 0.36 & 0.29 & 0.17\\

 & 0.25 & 0.33 & 0.30 & 0.42 & 0.42 & 0.34 & 0.21\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.75} & 0.30 & 0.38 & 0.35 & 0.48 & 0.46 & 0.38 & 0.24\\
\cmidrule{1-8}
 & 0.01 & 0.07 & 0.04 & 0.08 & 0.08 & 0.07 & 0.04\\

 & 0.05 & 0.17 & 0.12 & 0.20 & 0.20 & 0.17 & 0.10\\

 & 0.10 & 0.25 & 0.18 & 0.30 & 0.29 & 0.25 & 0.16\\

 & 0.15 & 0.31 & 0.24 & 0.38 & 0.37 & 0.31 & 0.21\\

 & 0.20 & 0.37 & 0.29 & 0.44 & 0.43 & 0.36 & 0.25\\

 & 0.25 & 0.42 & 0.34 & 0.50 & 0.49 & 0.42 & 0.29\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.85} & 0.30 & 0.47 & 0.39 & 0.55 & 0.54 & 0.46 & 0.33\\
\cmidrule{1-8}
 & 0.01 & 0.12 & 0.04 & 0.16 & 0.13 & 0.15 & 0.10\\

 & 0.05 & 0.28 & 0.13 & 0.36 & 0.32 & 0.33 & 0.21\\

 & 0.10 & 0.40 & 0.21 & 0.48 & 0.44 & 0.42 & 0.32\\

 & 0.15 & 0.48 & 0.27 & 0.56 & 0.52 & 0.50 & 0.40\\

 & 0.20 & 0.54 & 0.32 & 0.63 & 0.59 & 0.55 & 0.46\\

 & 0.25 & 0.60 & 0.37 & 0.68 & 0.65 & 0.60 & 0.52\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.65 & 0.42 & 0.72 & 0.70 & 0.64 & 0.58\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_fdr_V2_u2.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-fdr-u2.5-V2}Empirical FDR with $u = 2.5$ and $V = 2$}
\centering
\begin{tabular}[t]{rrrrrrrr}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART & ash\\
\midrule
 & 0.01 & 0.01 & 0.01 & 0.02 & 0.01 & 0.01 & 0.01\\

 & 0.05 & 0.02 & 0.03 & 0.04 & 0.02 & 0.01 & 0.02\\

 & 0.10 & 0.03 & 0.06 & 0.08 & 0.04 & 0.02 & 0.03\\

 & 0.15 & 0.04 & 0.10 & 0.13 & 0.06 & 0.03 & 0.04\\

 & 0.20 & 0.05 & 0.15 & 0.20 & 0.07 & 0.03 & 0.06\\

 & 0.25 & 0.06 & 0.20 & 0.26 & 0.09 & 0.04 & 0.07\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.35} & 0.30 & 0.07 & 0.26 & 0.31 & 0.11 & 0.05 & 0.10\\
\cmidrule{1-8}
 & 0.01 & 0.01 & 0.02 & 0.02 & 0.01 & 0.01 & 0.01\\

 & 0.05 & 0.03 & 0.04 & 0.05 & 0.03 & 0.03 & 0.03\\

 & 0.10 & 0.05 & 0.06 & 0.07 & 0.06 & 0.03 & 0.04\\

 & 0.15 & 0.06 & 0.08 & 0.10 & 0.07 & 0.04 & 0.06\\

 & 0.20 & 0.08 & 0.11 & 0.14 & 0.09 & 0.05 & 0.07\\

 & 0.25 & 0.10 & 0.15 & 0.19 & 0.11 & 0.06 & 0.08\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.55} & 0.30 & 0.11 & 0.19 & 0.24 & 0.13 & 0.07 & 0.10\\
\cmidrule{1-8}
 & 0.01 & 0.02 & 0.02 & 0.04 & 0.02 & 0.02 & 0.02\\

 & 0.05 & 0.06 & 0.05 & 0.07 & 0.06 & 0.04 & 0.04\\

 & 0.10 & 0.08 & 0.07 & 0.10 & 0.08 & 0.06 & 0.06\\

 & 0.15 & 0.10 & 0.09 & 0.13 & 0.11 & 0.07 & 0.08\\

 & 0.20 & 0.12 & 0.11 & 0.16 & 0.13 & 0.09 & 0.10\\

 & 0.25 & 0.15 & 0.13 & 0.19 & 0.15 & 0.10 & 0.12\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.75} & 0.30 & 0.16 & 0.16 & 0.22 & 0.17 & 0.12 & 0.13\\
\cmidrule{1-8}
 & 0.01 & 0.08 & 0.05 & 0.06 & 0.06 & 0.02 & 0.08\\

 & 0.05 & 0.12 & 0.08 & 0.17 & 0.12 & 0.03 & 0.13\\

 & 0.10 & 0.17 & 0.13 & 0.26 & 0.16 & 0.04 & 0.20\\

 & 0.15 & 0.22 & 0.16 & 0.31 & 0.23 & 0.06 & 0.22\\

 & 0.20 & 0.27 & 0.19 & 0.36 & 0.28 & 0.06 & 0.26\\

 & 0.25 & 0.30 & 0.21 & 0.39 & 0.31 & 0.07 & 0.29\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.33 & 0.24 & 0.42 & 0.34 & 0.09 & 0.33\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_fdr_V2_u2.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-fdr-u2-V2}Empirical FDR with $u = 2$ and $V = 2$}
\centering
\begin{tabular}[t]{rrrrrrrr}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART & ash\\
\midrule
 & 0.01 & 0.01 & 0.01 & 0.02 & 0.01 & 0.01 & 0.01\\

 & 0.05 & 0.02 & 0.03 & 0.05 & 0.03 & 0.02 & 0.02\\

 & 0.10 & 0.04 & 0.07 & 0.09 & 0.06 & 0.03 & 0.04\\

 & 0.15 & 0.05 & 0.11 & 0.15 & 0.08 & 0.04 & 0.05\\

 & 0.20 & 0.06 & 0.16 & 0.21 & 0.10 & 0.05 & 0.07\\

 & 0.25 & 0.08 & 0.21 & 0.27 & 0.13 & 0.07 & 0.09\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.35} & 0.30 & 0.09 & 0.26 & 0.31 & 0.16 & 0.09 & 0.12\\
\cmidrule{1-8}
 & 0.01 & 0.01 & 0.01 & 0.02 & 0.01 & 0.01 & 0.01\\

 & 0.05 & 0.03 & 0.04 & 0.04 & 0.04 & 0.02 & 0.02\\

 & 0.10 & 0.04 & 0.06 & 0.08 & 0.06 & 0.03 & 0.04\\

 & 0.15 & 0.06 & 0.10 & 0.13 & 0.09 & 0.04 & 0.05\\

 & 0.20 & 0.08 & 0.14 & 0.19 & 0.11 & 0.06 & 0.06\\

 & 0.25 & 0.10 & 0.19 & 0.25 & 0.14 & 0.07 & 0.08\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.45} & 0.30 & 0.11 & 0.24 & 0.30 & 0.17 & 0.10 & 0.10\\
\cmidrule{1-8}
 & 0.01 & 0.01 & 0.02 & 0.02 & 0.01 & 0.01 & 0.01\\

 & 0.05 & 0.04 & 0.04 & 0.05 & 0.04 & 0.03 & 0.03\\

 & 0.10 & 0.06 & 0.07 & 0.09 & 0.07 & 0.04 & 0.05\\

 & 0.15 & 0.08 & 0.10 & 0.13 & 0.10 & 0.05 & 0.06\\

 & 0.20 & 0.10 & 0.14 & 0.17 & 0.13 & 0.07 & 0.08\\

 & 0.25 & 0.12 & 0.18 & 0.23 & 0.16 & 0.09 & 0.09\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.55} & 0.30 & 0.14 & 0.23 & 0.28 & 0.19 & 0.11 & 0.11\\
\cmidrule{1-8}
 & 0.01 & 0.02 & 0.02 & 0.03 & 0.02 & 0.02 & 0.02\\

 & 0.05 & 0.05 & 0.05 & 0.06 & 0.06 & 0.04 & 0.04\\

 & 0.10 & 0.08 & 0.07 & 0.09 & 0.09 & 0.06 & 0.06\\

 & 0.15 & 0.10 & 0.10 & 0.13 & 0.12 & 0.07 & 0.07\\

 & 0.20 & 0.12 & 0.13 & 0.17 & 0.14 & 0.09 & 0.09\\

 & 0.25 & 0.15 & 0.16 & 0.22 & 0.17 & 0.11 & 0.10\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.65} & 0.30 & 0.17 & 0.21 & 0.27 & 0.20 & 0.13 & 0.12\\
\cmidrule{1-8}
 & 0.01 & 0.02 & 0.02 & 0.04 & 0.03 & 0.02 & 0.02\\

 & 0.05 & 0.06 & 0.05 & 0.08 & 0.07 & 0.05 & 0.05\\

 & 0.10 & 0.10 & 0.08 & 0.11 & 0.10 & 0.07 & 0.07\\

 & 0.15 & 0.13 & 0.10 & 0.15 & 0.13 & 0.10 & 0.09\\

 & 0.20 & 0.15 & 0.13 & 0.18 & 0.17 & 0.12 & 0.11\\

 & 0.25 & 0.18 & 0.16 & 0.22 & 0.20 & 0.14 & 0.12\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.75} & 0.30 & 0.21 & 0.20 & 0.27 & 0.23 & 0.16 & 0.14\\
\cmidrule{1-8}
 & 0.01 & 0.03 & 0.02 & 0.05 & 0.03 & 0.03 & 0.03\\

 & 0.05 & 0.09 & 0.07 & 0.10 & 0.09 & 0.08 & 0.07\\

 & 0.10 & 0.12 & 0.10 & 0.15 & 0.13 & 0.10 & 0.10\\

 & 0.15 & 0.16 & 0.12 & 0.19 & 0.17 & 0.13 & 0.12\\

 & 0.20 & 0.20 & 0.14 & 0.23 & 0.20 & 0.16 & 0.15\\

 & 0.25 & 0.22 & 0.18 & 0.27 & 0.24 & 0.18 & 0.17\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.85} & 0.30 & 0.26 & 0.21 & 0.31 & 0.27 & 0.21 & 0.19\\
\cmidrule{1-8}
 & 0.01 & 0.07 & 0.04 & 0.07 & 0.07 & 0.06 & 0.09\\

 & 0.05 & 0.12 & 0.09 & 0.21 & 0.12 & 0.10 & 0.15\\

 & 0.10 & 0.19 & 0.14 & 0.30 & 0.20 & 0.14 & 0.20\\

 & 0.15 & 0.26 & 0.18 & 0.35 & 0.27 & 0.18 & 0.26\\

 & 0.20 & 0.30 & 0.20 & 0.39 & 0.32 & 0.22 & 0.30\\

 & 0.25 & 0.35 & 0.23 & 0.43 & 0.37 & 0.25 & 0.33\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.38 & 0.26 & 0.47 & 0.39 & 0.28 & 0.37\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_fdr_V3_u1.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-fdr-u1.5-V3}Empirical FDR with $u = 1.5$ and $V = 3$}
\centering
\begin{tabular}[t]{rrrrrrrr}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART & ash\\
\midrule
 & 0.01 & 0.01 & 0.01 & 0.01 & 0.02 & 0.01 & 0.01\\

 & 0.05 & 0.03 & 0.05 & 0.07 & 0.06 & 0.03 & 0.02\\

 & 0.10 & 0.04 & 0.10 & 0.14 & 0.10 & 0.06 & 0.04\\

 & 0.15 & 0.06 & 0.15 & 0.21 & 0.14 & 0.10 & 0.06\\

 & 0.20 & 0.08 & 0.20 & 0.27 & 0.18 & 0.14 & 0.08\\

 & 0.25 & 0.10 & 0.25 & 0.32 & 0.23 & 0.18 & 0.11\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.35} & 0.30 & 0.11 & 0.30 & 0.35 & 0.27 & 0.23 & 0.15\\
\cmidrule{1-8}
 & 0.01 & 0.01 & 0.01 & 0.01 & 0.02 & 0.01 & 0.00\\

 & 0.05 & 0.03 & 0.04 & 0.07 & 0.06 & 0.03 & 0.02\\

 & 0.10 & 0.06 & 0.09 & 0.13 & 0.10 & 0.07 & 0.03\\

 & 0.15 & 0.08 & 0.14 & 0.20 & 0.15 & 0.10 & 0.05\\

 & 0.20 & 0.10 & 0.19 & 0.26 & 0.19 & 0.15 & 0.06\\

 & 0.25 & 0.12 & 0.24 & 0.32 & 0.24 & 0.19 & 0.08\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.45} & 0.30 & 0.14 & 0.30 & 0.37 & 0.28 & 0.24 & 0.10\\
\cmidrule{1-8}
 & 0.01 & 0.01 & 0.01 & 0.02 & 0.02 & 0.01 & 0.01\\

 & 0.05 & 0.04 & 0.04 & 0.06 & 0.06 & 0.04 & 0.02\\

 & 0.10 & 0.07 & 0.09 & 0.13 & 0.11 & 0.07 & 0.03\\

 & 0.15 & 0.10 & 0.14 & 0.19 & 0.16 & 0.12 & 0.05\\

 & 0.20 & 0.13 & 0.19 & 0.25 & 0.21 & 0.16 & 0.06\\

 & 0.25 & 0.15 & 0.24 & 0.31 & 0.25 & 0.20 & 0.08\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.55} & 0.30 & 0.18 & 0.29 & 0.37 & 0.30 & 0.25 & 0.09\\
\cmidrule{1-8}
 & 0.01 & 0.02 & 0.01 & 0.02 & 0.03 & 0.01 & 0.01\\

 & 0.05 & 0.06 & 0.05 & 0.07 & 0.07 & 0.05 & 0.02\\

 & 0.10 & 0.09 & 0.09 & 0.13 & 0.12 & 0.09 & 0.04\\

 & 0.15 & 0.12 & 0.14 & 0.19 & 0.17 & 0.13 & 0.05\\

 & 0.20 & 0.16 & 0.19 & 0.25 & 0.22 & 0.17 & 0.06\\

 & 0.25 & 0.19 & 0.24 & 0.31 & 0.26 & 0.22 & 0.07\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.65} & 0.30 & 0.22 & 0.29 & 0.36 & 0.31 & 0.26 & 0.09\\
\cmidrule{1-8}
 & 0.01 & 0.03 & 0.02 & 0.02 & 0.03 & 0.02 & 0.01\\

 & 0.05 & 0.07 & 0.05 & 0.07 & 0.08 & 0.06 & 0.03\\

 & 0.10 & 0.11 & 0.09 & 0.13 & 0.14 & 0.10 & 0.04\\

 & 0.15 & 0.15 & 0.14 & 0.19 & 0.19 & 0.15 & 0.06\\

 & 0.20 & 0.19 & 0.19 & 0.25 & 0.23 & 0.19 & 0.07\\

 & 0.25 & 0.23 & 0.24 & 0.31 & 0.28 & 0.24 & 0.09\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.75} & 0.30 & 0.26 & 0.29 & 0.36 & 0.33 & 0.29 & 0.10\\
\cmidrule{1-8}
 & 0.01 & 0.04 & 0.02 & 0.03 & 0.04 & 0.03 & 0.02\\

 & 0.05 & 0.09 & 0.06 & 0.10 & 0.10 & 0.08 & 0.04\\

 & 0.10 & 0.15 & 0.10 & 0.16 & 0.16 & 0.13 & 0.06\\

 & 0.15 & 0.19 & 0.14 & 0.22 & 0.22 & 0.18 & 0.08\\

 & 0.20 & 0.24 & 0.19 & 0.28 & 0.27 & 0.23 & 0.10\\

 & 0.25 & 0.28 & 0.24 & 0.34 & 0.32 & 0.28 & 0.12\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.85} & 0.30 & 0.32 & 0.29 & 0.39 & 0.36 & 0.32 & 0.14\\
\cmidrule{1-8}
 & 0.01 & 0.05 & 0.02 & 0.06 & 0.05 & 0.06 & 0.06\\

 & 0.05 & 0.16 & 0.07 & 0.17 & 0.16 & 0.16 & 0.10\\

 & 0.10 & 0.22 & 0.12 & 0.26 & 0.23 & 0.23 & 0.14\\

 & 0.15 & 0.29 & 0.16 & 0.33 & 0.30 & 0.29 & 0.18\\

 & 0.20 & 0.34 & 0.20 & 0.39 & 0.35 & 0.34 & 0.23\\

 & 0.25 & 0.39 & 0.24 & 0.45 & 0.41 & 0.38 & 0.26\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.44 & 0.28 & 0.50 & 0.46 & 0.43 & 0.30\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_fdr_V3_u1.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-fdr-u1-V3}Empirical FDR with $u = 1$ and $V = 3$}
\centering
\begin{tabular}[t]{rrrrrrrr}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART & ash\\
\midrule
 & 0.01 & 0.01 & 0.02 & 0.03 & 0.03 & 0.02 & 0.01\\

 & 0.05 & 0.04 & 0.06 & 0.10 & 0.09 & 0.06 & 0.03\\

 & 0.10 & 0.06 & 0.10 & 0.17 & 0.14 & 0.11 & 0.04\\

 & 0.15 & 0.08 & 0.14 & 0.24 & 0.20 & 0.15 & 0.06\\

 & 0.20 & 0.10 & 0.19 & 0.30 & 0.24 & 0.20 & 0.08\\

 & 0.25 & 0.12 & 0.24 & 0.34 & 0.29 & 0.24 & 0.10\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.35} & 0.30 & 0.14 & 0.28 & 0.35 & 0.32 & 0.29 & 0.13\\
\cmidrule{1-8}
 & 0.01 & 0.02 & 0.02 & 0.03 & 0.03 & 0.02 & 0.01\\

 & 0.05 & 0.05 & 0.06 & 0.10 & 0.10 & 0.07 & 0.02\\

 & 0.10 & 0.08 & 0.11 & 0.17 & 0.16 & 0.12 & 0.04\\

 & 0.15 & 0.11 & 0.16 & 0.24 & 0.21 & 0.17 & 0.06\\

 & 0.20 & 0.14 & 0.21 & 0.30 & 0.27 & 0.22 & 0.07\\

 & 0.25 & 0.16 & 0.25 & 0.35 & 0.32 & 0.26 & 0.09\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.45} & 0.30 & 0.18 & 0.30 & 0.41 & 0.36 & 0.31 & 0.11\\
\cmidrule{1-8}
 & 0.01 & 0.02 & 0.02 & 0.03 & 0.04 & 0.03 & 0.01\\

 & 0.05 & 0.07 & 0.07 & 0.11 & 0.11 & 0.08 & 0.03\\

 & 0.10 & 0.11 & 0.12 & 0.18 & 0.18 & 0.14 & 0.04\\

 & 0.15 & 0.14 & 0.17 & 0.25 & 0.24 & 0.19 & 0.06\\

 & 0.20 & 0.18 & 0.22 & 0.31 & 0.29 & 0.24 & 0.08\\

 & 0.25 & 0.20 & 0.27 & 0.36 & 0.34 & 0.29 & 0.09\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.55} & 0.30 & 0.23 & 0.32 & 0.42 & 0.39 & 0.34 & 0.11\\
\cmidrule{1-8}
 & 0.01 & 0.03 & 0.02 & 0.04 & 0.04 & 0.03 & 0.01\\

 & 0.05 & 0.09 & 0.08 & 0.12 & 0.12 & 0.10 & 0.03\\

 & 0.10 & 0.14 & 0.13 & 0.20 & 0.20 & 0.16 & 0.05\\

 & 0.15 & 0.18 & 0.18 & 0.27 & 0.27 & 0.22 & 0.07\\

 & 0.20 & 0.22 & 0.23 & 0.33 & 0.32 & 0.27 & 0.09\\

 & 0.25 & 0.26 & 0.28 & 0.39 & 0.37 & 0.32 & 0.11\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.65} & 0.30 & 0.29 & 0.33 & 0.44 & 0.42 & 0.36 & 0.12\\
\cmidrule{1-8}
 & 0.01 & 0.04 & 0.03 & 0.05 & 0.05 & 0.04 & 0.01\\

 & 0.05 & 0.11 & 0.08 & 0.14 & 0.14 & 0.12 & 0.04\\

 & 0.10 & 0.17 & 0.14 & 0.23 & 0.22 & 0.19 & 0.06\\

 & 0.15 & 0.22 & 0.19 & 0.30 & 0.29 & 0.25 & 0.08\\

 & 0.20 & 0.27 & 0.24 & 0.36 & 0.36 & 0.31 & 0.11\\

 & 0.25 & 0.31 & 0.29 & 0.42 & 0.41 & 0.36 & 0.13\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.75} & 0.30 & 0.36 & 0.34 & 0.47 & 0.46 & 0.41 & 0.16\\
\cmidrule{1-8}
 & 0.01 & 0.06 & 0.03 & 0.07 & 0.06 & 0.06 & 0.02\\

 & 0.05 & 0.14 & 0.10 & 0.18 & 0.17 & 0.16 & 0.06\\

 & 0.10 & 0.22 & 0.17 & 0.28 & 0.27 & 0.24 & 0.10\\

 & 0.15 & 0.29 & 0.22 & 0.36 & 0.35 & 0.31 & 0.13\\

 & 0.20 & 0.34 & 0.28 & 0.43 & 0.41 & 0.37 & 0.16\\

 & 0.25 & 0.39 & 0.33 & 0.49 & 0.48 & 0.42 & 0.20\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.85} & 0.30 & 0.44 & 0.38 & 0.54 & 0.53 & 0.47 & 0.24\\
\cmidrule{1-8}
 & 0.01 & 0.09 & 0.04 & 0.12 & 0.10 & 0.12 & 0.06\\

 & 0.05 & 0.24 & 0.13 & 0.30 & 0.26 & 0.27 & 0.14\\

 & 0.10 & 0.34 & 0.20 & 0.42 & 0.38 & 0.37 & 0.22\\

 & 0.15 & 0.42 & 0.27 & 0.51 & 0.48 & 0.45 & 0.28\\

 & 0.20 & 0.49 & 0.32 & 0.58 & 0.55 & 0.51 & 0.34\\

 & 0.25 & 0.55 & 0.38 & 0.64 & 0.62 & 0.56 & 0.40\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.60 & 0.43 & 0.69 & 0.67 & 0.61 & 0.46\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_fdr_V3_u2.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-fdr-u2.5-V3}Empirical FDR with $u = 2.5$ and $V = 3$}
\centering
\begin{tabular}[t]{rrrrrrrr}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART & ash\\
\midrule
 & 0.01 & 0.00 & 0.01 & 0.01 & 0.01 & 0.00 & 0.00\\

 & 0.05 & 0.01 & 0.03 & 0.04 & 0.03 & 0.01 & 0.01\\

 & 0.10 & 0.03 & 0.07 & 0.11 & 0.05 & 0.02 & 0.03\\

 & 0.15 & 0.04 & 0.14 & 0.19 & 0.07 & 0.03 & 0.04\\

 & 0.20 & 0.05 & 0.21 & 0.26 & 0.10 & 0.05 & 0.07\\

 & 0.25 & 0.06 & 0.27 & 0.32 & 0.13 & 0.07 & 0.12\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.35} & 0.30 & 0.07 & 0.32 & 0.35 & 0.16 & 0.11 & 0.20\\
\cmidrule{1-8}
 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01\\

 & 0.05 & 0.03 & 0.02 & 0.03 & 0.03 & 0.01 & 0.02\\

 & 0.10 & 0.04 & 0.05 & 0.06 & 0.05 & 0.02 & 0.03\\

 & 0.15 & 0.06 & 0.09 & 0.11 & 0.08 & 0.04 & 0.04\\

 & 0.20 & 0.07 & 0.14 & 0.18 & 0.10 & 0.05 & 0.05\\

 & 0.25 & 0.09 & 0.19 & 0.25 & 0.13 & 0.07 & 0.06\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.55} & 0.30 & 0.11 & 0.26 & 0.31 & 0.16 & 0.10 & 0.07\\
\cmidrule{1-8}
 & 0.01 & 0.01 & 0.01 & 0.02 & 0.02 & 0.01 & 0.01\\

 & 0.05 & 0.04 & 0.03 & 0.04 & 0.04 & 0.03 & 0.02\\

 & 0.10 & 0.07 & 0.05 & 0.06 & 0.07 & 0.04 & 0.04\\

 & 0.15 & 0.09 & 0.07 & 0.09 & 0.09 & 0.06 & 0.04\\

 & 0.20 & 0.11 & 0.10 & 0.13 & 0.12 & 0.07 & 0.06\\

 & 0.25 & 0.13 & 0.13 & 0.17 & 0.14 & 0.09 & 0.06\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.75} & 0.30 & 0.16 & 0.17 & 0.23 & 0.17 & 0.11 & 0.07\\
\cmidrule{1-8}
 & 0.01 & 0.04 & 0.02 & 0.04 & 0.04 & 0.02 & 0.05\\

 & 0.05 & 0.08 & 0.05 & 0.11 & 0.08 & 0.04 & 0.08\\

 & 0.10 & 0.14 & 0.09 & 0.18 & 0.14 & 0.06 & 0.11\\

 & 0.15 & 0.18 & 0.11 & 0.22 & 0.19 & 0.08 & 0.13\\

 & 0.20 & 0.22 & 0.13 & 0.25 & 0.23 & 0.10 & 0.16\\

 & 0.25 & 0.26 & 0.16 & 0.28 & 0.26 & 0.12 & 0.18\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.29 & 0.19 & 0.32 & 0.29 & 0.14 & 0.21\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_fdr_V3_u2.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-fdr-u2-V3}Empirical FDR with $u = 2$ and $V = 3$}
\centering
\begin{tabular}[t]{rrrrrrrr}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART & ash\\
\midrule
 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.00 & 0.01\\

 & 0.05 & 0.02 & 0.03 & 0.05 & 0.04 & 0.01 & 0.02\\

 & 0.10 & 0.03 & 0.09 & 0.13 & 0.07 & 0.03 & 0.03\\

 & 0.15 & 0.05 & 0.14 & 0.20 & 0.10 & 0.06 & 0.05\\

 & 0.20 & 0.06 & 0.20 & 0.26 & 0.14 & 0.09 & 0.08\\

 & 0.25 & 0.07 & 0.26 & 0.32 & 0.17 & 0.12 & 0.12\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.35} & 0.30 & 0.09 & 0.31 & 0.35 & 0.22 & 0.16 & 0.18\\
\cmidrule{1-8}
 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.00\\

 & 0.05 & 0.02 & 0.03 & 0.04 & 0.04 & 0.02 & 0.01\\

 & 0.10 & 0.04 & 0.07 & 0.10 & 0.07 & 0.03 & 0.03\\

 & 0.15 & 0.06 & 0.12 & 0.17 & 0.10 & 0.06 & 0.04\\

 & 0.20 & 0.08 & 0.18 & 0.24 & 0.14 & 0.09 & 0.05\\

 & 0.25 & 0.09 & 0.24 & 0.30 & 0.17 & 0.12 & 0.07\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.45} & 0.30 & 0.11 & 0.30 & 0.36 & 0.21 & 0.17 & 0.10\\
\cmidrule{1-8}
 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01\\

 & 0.05 & 0.03 & 0.03 & 0.04 & 0.04 & 0.02 & 0.02\\

 & 0.10 & 0.05 & 0.06 & 0.09 & 0.08 & 0.04 & 0.03\\

 & 0.15 & 0.07 & 0.11 & 0.15 & 0.11 & 0.06 & 0.04\\

 & 0.20 & 0.10 & 0.16 & 0.21 & 0.14 & 0.09 & 0.05\\

 & 0.25 & 0.12 & 0.22 & 0.28 & 0.18 & 0.13 & 0.06\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.55} & 0.30 & 0.14 & 0.28 & 0.34 & 0.22 & 0.17 & 0.08\\
\cmidrule{1-8}
 & 0.01 & 0.01 & 0.01 & 0.01 & 0.02 & 0.01 & 0.01\\

 & 0.05 & 0.04 & 0.03 & 0.04 & 0.05 & 0.03 & 0.02\\

 & 0.10 & 0.07 & 0.06 & 0.08 & 0.08 & 0.05 & 0.03\\

 & 0.15 & 0.09 & 0.10 & 0.14 & 0.12 & 0.07 & 0.04\\

 & 0.20 & 0.12 & 0.15 & 0.19 & 0.15 & 0.10 & 0.05\\

 & 0.25 & 0.14 & 0.20 & 0.25 & 0.18 & 0.13 & 0.06\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.65} & 0.30 & 0.17 & 0.25 & 0.32 & 0.22 & 0.17 & 0.08\\
\cmidrule{1-8}
 & 0.01 & 0.02 & 0.01 & 0.02 & 0.02 & 0.01 & 0.01\\

 & 0.05 & 0.05 & 0.04 & 0.05 & 0.06 & 0.04 & 0.02\\

 & 0.10 & 0.08 & 0.06 & 0.08 & 0.09 & 0.06 & 0.04\\

 & 0.15 & 0.11 & 0.09 & 0.13 & 0.12 & 0.08 & 0.05\\

 & 0.20 & 0.14 & 0.13 & 0.17 & 0.16 & 0.11 & 0.06\\

 & 0.25 & 0.17 & 0.18 & 0.23 & 0.20 & 0.14 & 0.07\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.75} & 0.30 & 0.20 & 0.23 & 0.28 & 0.23 & 0.18 & 0.08\\
\cmidrule{1-8}
 & 0.01 & 0.03 & 0.02 & 0.03 & 0.03 & 0.02 & 0.01\\

 & 0.05 & 0.07 & 0.04 & 0.07 & 0.07 & 0.05 & 0.04\\

 & 0.10 & 0.10 & 0.07 & 0.11 & 0.11 & 0.08 & 0.05\\

 & 0.15 & 0.14 & 0.10 & 0.15 & 0.15 & 0.11 & 0.07\\

 & 0.20 & 0.18 & 0.13 & 0.19 & 0.18 & 0.14 & 0.08\\

 & 0.25 & 0.21 & 0.16 & 0.24 & 0.22 & 0.17 & 0.10\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.85} & 0.30 & 0.24 & 0.20 & 0.29 & 0.25 & 0.21 & 0.11\\
\cmidrule{1-8}
 & 0.01 & 0.04 & 0.03 & 0.04 & 0.04 & 0.03 & 0.05\\

 & 0.05 & 0.11 & 0.06 & 0.14 & 0.11 & 0.08 & 0.08\\

 & 0.10 & 0.18 & 0.11 & 0.20 & 0.18 & 0.13 & 0.12\\

 & 0.15 & 0.23 & 0.13 & 0.24 & 0.23 & 0.18 & 0.15\\

 & 0.20 & 0.27 & 0.16 & 0.29 & 0.27 & 0.21 & 0.18\\

 & 0.25 & 0.30 & 0.18 & 0.33 & 0.31 & 0.25 & 0.21\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.33 & 0.22 & 0.38 & 0.34 & 0.28 & 0.24\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_fdr_u1.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-fdr-u1.5} with $u = 1.5$ and $V = 1$}
\centering
\begin{tabular}[t]{rrrrrrrr}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART & ash\\
\midrule
0.35 & 0.01 & 0.02 & 0.02 & 0.03 & 0.02 & 0.01 & 0.02\\
0.35 & 0.05 & 0.04 & 0.04 & 0.06 & 0.05 & 0.03 & 0.04\\
0.35 & 0.10 & 0.06 & 0.06 & 0.09 & 0.08 & 0.05 & 0.06\\
0.35 & 0.15 & 0.08 & 0.09 & 0.12 & 0.10 & 0.06 & 0.07\\
0.35 & 0.20 & 0.10 & 0.11 & 0.15 & 0.13 & 0.07 & 0.09\\
\addlinespace
0.35 & 0.25 & 0.11 & 0.13 & 0.18 & 0.15 & 0.09 & 0.11\\
0.35 & 0.30 & 0.13 & 0.16 & 0.22 & 0.17 & 0.10 & 0.13\\
0.55 & 0.01 & 0.02 & 0.02 & 0.04 & 0.03 & 0.03 & 0.03\\
0.55 & 0.05 & 0.06 & 0.06 & 0.09 & 0.07 & 0.06 & 0.06\\
0.55 & 0.10 & 0.10 & 0.09 & 0.13 & 0.11 & 0.08 & 0.09\\
\addlinespace
0.55 & 0.15 & 0.12 & 0.12 & 0.16 & 0.15 & 0.10 & 0.12\\
0.55 & 0.20 & 0.15 & 0.14 & 0.20 & 0.18 & 0.12 & 0.14\\
0.55 & 0.25 & 0.18 & 0.17 & 0.24 & 0.21 & 0.14 & 0.16\\
0.55 & 0.30 & 0.20 & 0.20 & 0.28 & 0.24 & 0.17 & 0.18\\
0.75 & 0.01 & 0.05 & 0.04 & 0.08 & 0.05 & 0.06 & 0.05\\
\addlinespace
0.75 & 0.05 & 0.12 & 0.08 & 0.14 & 0.12 & 0.12 & 0.12\\
0.75 & 0.10 & 0.16 & 0.12 & 0.20 & 0.18 & 0.15 & 0.16\\
0.75 & 0.15 & 0.20 & 0.15 & 0.24 & 0.22 & 0.19 & 0.19\\
0.75 & 0.20 & 0.24 & 0.18 & 0.28 & 0.26 & 0.21 & 0.22\\
0.75 & 0.25 & 0.28 & 0.21 & 0.32 & 0.30 & 0.24 & 0.25\\
\addlinespace
0.75 & 0.30 & 0.31 & 0.24 & 0.36 & 0.34 & 0.27 & 0.28\\
0.95 & 0.01 & 0.17 & 0.09 & 0.18 & 0.15 & 0.20 & 0.17\\
0.95 & 0.05 & 0.22 & 0.15 & 0.34 & 0.25 & 0.33 & 0.33\\
0.95 & 0.10 & 0.32 & 0.16 & 0.44 & 0.36 & 0.43 & 0.41\\
0.95 & 0.15 & 0.41 & 0.20 & 0.52 & 0.43 & 0.50 & 0.47\\
\addlinespace
0.95 & 0.20 & 0.47 & 0.23 & 0.58 & 0.50 & 0.53 & 0.52\\
0.95 & 0.25 & 0.52 & 0.27 & 0.62 & 0.56 & 0.58 & 0.57\\
0.95 & 0.30 & 0.56 & 0.29 & 0.65 & 0.59 & 0.61 & 0.60\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_fdr_u1.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-fdr-u1} with $u = 1$ and $V = 1$}
\centering
\begin{tabular}[t]{rrrrrrrr}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART & ash\\
\midrule
0.35 & 0.01 & 0.02 & 0.02 & 0.03 & 0.03 & 0.02 & 0.02\\
0.35 & 0.05 & 0.06 & 0.05 & 0.08 & 0.08 & 0.05 & 0.05\\
0.35 & 0.10 & 0.09 & 0.09 & 0.13 & 0.12 & 0.08 & 0.07\\
0.35 & 0.15 & 0.11 & 0.11 & 0.16 & 0.15 & 0.10 & 0.10\\
0.35 & 0.20 & 0.13 & 0.14 & 0.20 & 0.18 & 0.12 & 0.12\\
\addlinespace
0.35 & 0.25 & 0.14 & 0.16 & 0.23 & 0.21 & 0.14 & 0.14\\
0.35 & 0.30 & 0.16 & 0.19 & 0.26 & 0.23 & 0.16 & 0.16\\
0.55 & 0.01 & 0.04 & 0.03 & 0.05 & 0.05 & 0.04 & 0.03\\
0.55 & 0.05 & 0.10 & 0.08 & 0.12 & 0.12 & 0.09 & 0.08\\
0.55 & 0.10 & 0.14 & 0.12 & 0.18 & 0.18 & 0.13 & 0.12\\
\addlinespace
0.55 & 0.15 & 0.18 & 0.16 & 0.24 & 0.23 & 0.16 & 0.14\\
0.55 & 0.20 & 0.22 & 0.20 & 0.28 & 0.28 & 0.20 & 0.18\\
0.55 & 0.25 & 0.25 & 0.23 & 0.33 & 0.32 & 0.23 & 0.21\\
0.55 & 0.30 & 0.27 & 0.26 & 0.37 & 0.35 & 0.26 & 0.24\\
0.75 & 0.01 & 0.07 & 0.04 & 0.09 & 0.08 & 0.08 & 0.06\\
\addlinespace
0.75 & 0.05 & 0.16 & 0.12 & 0.20 & 0.19 & 0.16 & 0.13\\
0.75 & 0.10 & 0.23 & 0.17 & 0.28 & 0.27 & 0.22 & 0.19\\
0.75 & 0.15 & 0.29 & 0.23 & 0.34 & 0.34 & 0.27 & 0.23\\
0.75 & 0.20 & 0.34 & 0.27 & 0.40 & 0.39 & 0.32 & 0.28\\
0.75 & 0.25 & 0.38 & 0.31 & 0.45 & 0.44 & 0.36 & 0.32\\
\addlinespace
0.75 & 0.30 & 0.42 & 0.35 & 0.49 & 0.49 & 0.40 & 0.36\\
0.95 & 0.01 & 0.18 & 0.05 & 0.24 & 0.22 & 0.27 & 0.19\\
0.95 & 0.05 & 0.38 & 0.13 & 0.49 & 0.42 & 0.47 & 0.37\\
0.95 & 0.10 & 0.51 & 0.27 & 0.59 & 0.55 & 0.56 & 0.50\\
0.95 & 0.15 & 0.58 & 0.31 & 0.67 & 0.62 & 0.62 & 0.58\\
\addlinespace
0.95 & 0.20 & 0.64 & 0.37 & 0.71 & 0.68 & 0.66 & 0.63\\
0.95 & 0.25 & 0.68 & 0.42 & 0.74 & 0.72 & 0.70 & 0.67\\
0.95 & 0.30 & 0.72 & 0.45 & 0.77 & 0.76 & 0.73 & 0.71\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_fdr_u2.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-fdr-u2.5} with $u = 2.5$ and $V = 1$}
\centering
\begin{tabular}[t]{rrrrrrrr}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART & ash\\
\midrule
0.35 & 0.01 & 0.01 & 0.02 & 0.02 & 0.02 & 0.01 & 0.02\\
0.35 & 0.05 & 0.02 & 0.04 & 0.05 & 0.02 & 0.02 & 0.03\\
0.35 & 0.10 & 0.04 & 0.05 & 0.07 & 0.04 & 0.03 & 0.04\\
0.35 & 0.15 & 0.05 & 0.06 & 0.09 & 0.05 & 0.04 & 0.06\\
0.35 & 0.20 & 0.06 & 0.08 & 0.11 & 0.06 & 0.04 & 0.07\\
\addlinespace
0.35 & 0.25 & 0.07 & 0.09 & 0.13 & 0.08 & 0.05 & 0.08\\
0.35 & 0.30 & 0.08 & 0.11 & 0.16 & 0.09 & 0.06 & 0.09\\
0.55 & 0.01 & 0.01 & 0.01 & 0.04 & 0.01 & 0.01 & 0.02\\
0.55 & 0.05 & 0.04 & 0.05 & 0.07 & 0.04 & 0.04 & 0.05\\
0.55 & 0.10 & 0.06 & 0.07 & 0.10 & 0.06 & 0.05 & 0.07\\
\addlinespace
0.55 & 0.15 & 0.08 & 0.08 & 0.13 & 0.08 & 0.06 & 0.09\\
0.55 & 0.20 & 0.10 & 0.10 & 0.15 & 0.10 & 0.07 & 0.10\\
0.55 & 0.25 & 0.11 & 0.11 & 0.17 & 0.11 & 0.08 & 0.12\\
0.55 & 0.30 & 0.13 & 0.13 & 0.20 & 0.13 & 0.09 & 0.14\\
0.75 & 0.01 & 0.04 & 0.03 & 0.06 & 0.04 & 0.03 & 0.05\\
\addlinespace
0.75 & 0.05 & 0.08 & 0.07 & 0.13 & 0.08 & 0.06 & 0.09\\
0.75 & 0.10 & 0.12 & 0.10 & 0.16 & 0.12 & 0.07 & 0.12\\
0.75 & 0.15 & 0.14 & 0.11 & 0.20 & 0.14 & 0.09 & 0.16\\
0.75 & 0.20 & 0.16 & 0.13 & 0.23 & 0.16 & 0.10 & 0.18\\
0.75 & 0.25 & 0.19 & 0.14 & 0.25 & 0.19 & 0.12 & 0.20\\
\addlinespace
0.75 & 0.30 & 0.21 & 0.16 & 0.28 & 0.21 & 0.14 & 0.23\\
0.95 & 0.01 & 0.28 & 0.27 & 0.32 & 0.17 & 0.00 & 0.16\\
0.95 & 0.05 & 0.32 & 0.28 & 0.35 & 0.26 & 0.00 & 0.24\\
0.95 & 0.10 & 0.34 & 0.31 & 0.45 & 0.28 & 0.00 & 0.32\\
0.95 & 0.15 & 0.36 & 0.31 & 0.48 & 0.32 & 0.00 & 0.38\\
\addlinespace
0.95 & 0.20 & 0.38 & 0.32 & 0.51 & 0.37 & 0.25 & 0.43\\
0.95 & 0.25 & 0.40 & 0.34 & 0.55 & 0.41 & 0.25 & 0.46\\
0.95 & 0.30 & 0.45 & 0.36 & 0.59 & 0.46 & 0.25 & 0.48\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_fdr_u2.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-fdr-u2} with $u = 2$ and $V = 1$}
\centering
\begin{tabular}[t]{rrrrrrrr}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART & ash\\
\midrule
0.35 & 0.01 & 0.01 & 0.02 & 0.02 & 0.02 & 0.01 & 0.02\\
0.35 & 0.05 & 0.03 & 0.04 & 0.05 & 0.03 & 0.03 & 0.03\\
0.35 & 0.10 & 0.04 & 0.05 & 0.07 & 0.05 & 0.04 & 0.05\\
0.35 & 0.15 & 0.06 & 0.07 & 0.10 & 0.07 & 0.05 & 0.06\\
0.35 & 0.20 & 0.07 & 0.09 & 0.12 & 0.09 & 0.06 & 0.08\\
\addlinespace
0.35 & 0.25 & 0.09 & 0.11 & 0.15 & 0.10 & 0.06 & 0.09\\
0.35 & 0.30 & 0.10 & 0.13 & 0.18 & 0.12 & 0.07 & 0.10\\
0.55 & 0.01 & 0.02 & 0.02 & 0.04 & 0.02 & 0.02 & 0.02\\
0.55 & 0.05 & 0.05 & 0.05 & 0.08 & 0.05 & 0.05 & 0.06\\
0.55 & 0.10 & 0.08 & 0.07 & 0.11 & 0.08 & 0.07 & 0.08\\
\addlinespace
0.55 & 0.15 & 0.10 & 0.09 & 0.14 & 0.10 & 0.08 & 0.10\\
0.55 & 0.20 & 0.12 & 0.11 & 0.16 & 0.12 & 0.09 & 0.12\\
0.55 & 0.25 & 0.13 & 0.13 & 0.19 & 0.14 & 0.10 & 0.14\\
0.55 & 0.30 & 0.15 & 0.15 & 0.22 & 0.17 & 0.12 & 0.16\\
0.75 & 0.01 & 0.04 & 0.03 & 0.07 & 0.05 & 0.04 & 0.04\\
\addlinespace
0.75 & 0.05 & 0.10 & 0.08 & 0.14 & 0.10 & 0.10 & 0.10\\
0.75 & 0.10 & 0.13 & 0.11 & 0.17 & 0.14 & 0.12 & 0.14\\
0.75 & 0.15 & 0.16 & 0.13 & 0.21 & 0.17 & 0.14 & 0.17\\
0.75 & 0.20 & 0.19 & 0.15 & 0.24 & 0.20 & 0.16 & 0.20\\
0.75 & 0.25 & 0.22 & 0.17 & 0.27 & 0.23 & 0.18 & 0.22\\
\addlinespace
0.75 & 0.30 & 0.24 & 0.18 & 0.30 & 0.25 & 0.20 & 0.24\\
0.95 & 0.01 & 0.26 & 0.19 & 0.21 & 0.18 & 0.11 & 0.13\\
0.95 & 0.05 & 0.30 & 0.23 & 0.31 & 0.22 & 0.15 & 0.28\\
0.95 & 0.10 & 0.31 & 0.25 & 0.42 & 0.29 & 0.17 & 0.37\\
0.95 & 0.15 & 0.36 & 0.26 & 0.47 & 0.35 & 0.21 & 0.42\\
\addlinespace
0.95 & 0.20 & 0.40 & 0.28 & 0.53 & 0.42 & 0.24 & 0.44\\
0.95 & 0.25 & 0.47 & 0.27 & 0.58 & 0.47 & 0.27 & 0.49\\
0.95 & 0.30 & 0.48 & 0.30 & 0.62 & 0.50 & 0.32 & 0.53\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_fdr_w0.95_V2_u1.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-fdr-u1.5-V2}Empirical FDR with $u = 1.5$ and $V = 2$}
\centering
\begin{tabular}[t]{rrrrrrrr}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART & ash\\
\midrule
 & 0.01 & 0.07 & 0.04 & 0.10 & 0.07 & 0.09 & 0.10\\

 & 0.05 & 0.18 & 0.10 & 0.25 & 0.19 & 0.22 & 0.16\\

 & 0.10 & 0.28 & 0.14 & 0.34 & 0.29 & 0.30 & 0.24\\

 & 0.15 & 0.33 & 0.18 & 0.41 & 0.35 & 0.35 & 0.29\\

 & 0.20 & 0.39 & 0.22 & 0.46 & 0.41 & 0.40 & 0.35\\

 & 0.25 & 0.43 & 0.26 & 0.50 & 0.46 & 0.44 & 0.39\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.48 & 0.29 & 0.55 & 0.50 & 0.47 & 0.43\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_fdr_w0.95_V3_V2_u1.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-fdr-u1.5} with $u = 1.5$ and $V = 2$}
\centering
\begin{tabular}[t]{rrrrrrrr}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART & ash\\
\midrule
0.65 & 0.05 & 0.06 & 0.07 & 0.07 & 0.08 & 0.05 & 0.04\\
\cmidrule{1-8}
0.75 & 0.05 & 0.08 & 0.09 & 0.09 & 0.10 & 0.07 & 0.05\\
\cmidrule{1-8}
0.85 & 0.05 & 0.11 & 0.12 & 0.13 & 0.12 & 0.10 & 0.07\\
\cmidrule{1-8}
0.95 & 0.05 & 0.17 & 0.23 & 0.25 & 0.19 & 0.22 & 0.16\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_power_V1_u1.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-power-u1.5-V1}Emprical power with $u = 1.5$ and $V = 1$}
\centering
\begin{tabular}[t]{rrlllll}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART\\
\midrule
 & 0.01 & 0.06 & 0.087 & \textbf{0.088} & 0.065 & 0.074\\

 & 0.05 & 0.108 & 0.158 & \textbf{0.16} & 0.118 & 0.125\\

 & 0.10 & 0.145 & 0.216 & \textbf{0.219} & 0.159 & 0.162\\

 & 0.15 & 0.174 & 0.267 & \textbf{0.271} & 0.192 & 0.193\\

 & 0.20 & 0.202 & 0.315 & \textbf{0.319} & 0.227 & 0.223\\

 & 0.25 & 0.231 & 0.362 & \textbf{0.367} & 0.261 & 0.252\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.65} & 0.30 & 0.258 & 0.409 & \textbf{0.416} & 0.294 & 0.282\\
\cmidrule{1-7}
 & 0.01 & 0.052 & 0.072 & \textbf{0.074} & 0.054 & 0.064\\

 & 0.05 & 0.092 & 0.131 & \textbf{0.134} & 0.097 & 0.108\\

 & 0.10 & 0.126 & 0.181 & \textbf{0.184} & 0.136 & 0.142\\

 & 0.15 & 0.156 & 0.223 & \textbf{0.227} & 0.168 & 0.169\\

 & 0.20 & 0.182 & 0.263 & \textbf{0.268} & 0.196 & 0.195\\

 & 0.25 & 0.207 & 0.303 & \textbf{0.311} & 0.225 & 0.219\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.75} & 0.30 & 0.232 & 0.344 & \textbf{0.352} & 0.255 & 0.243\\
\cmidrule{1-7}
 & 0.01 & 0.049 & 0.062 & \textbf{0.065} & 0.051 & 0.061\\

 & 0.05 & 0.086 & 0.111 & \textbf{0.116} & 0.09 & 0.099\\

 & 0.10 & 0.114 & 0.149 & \textbf{0.154} & 0.118 & 0.127\\

 & 0.15 & 0.136 & 0.181 & \textbf{0.188} & 0.141 & 0.148\\

 & 0.20 & 0.153 & 0.21 & \textbf{0.22} & 0.162 & 0.166\\

 & 0.25 & 0.175 & 0.242 & \textbf{0.252} & 0.187 & 0.184\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.85} & 0.30 & 0.197 & 0.272 & \textbf{0.284} & 0.212 & 0.204\\
\cmidrule{1-7}
 & 0.01 & 0.035 & 0.038 & 0.04 & 0.034 & \textbf{0.041}\\

 & 0.05 & 0.057 & 0.067 & \textbf{0.076} & 0.061 & 0.074\\

 & 0.10 & 0.081 & 0.094 & \textbf{0.107} & 0.089 & 0.096\\

 & 0.15 & 0.099 & 0.117 & \textbf{0.131} & 0.108 & 0.11\\

 & 0.20 & 0.116 & 0.134 & \textbf{0.151} & 0.124 & 0.124\\

 & 0.25 & 0.129 & 0.154 & \textbf{0.173} & 0.138 & 0.135\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.141 & 0.169 & \textbf{0.195} & 0.156 & 0.146\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_power_V1_u1.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-power-u1-V1}Emprical power with $u = 1$ and $V = 1$}
\centering
\begin{tabular}[t]{rrlllll}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART\\
\midrule
 & 0.01 & 0.13 & 0.172 & \textbf{0.176} & 0.144 & 0.151\\

 & 0.05 & 0.214 & 0.29 & \textbf{0.294} & 0.241 & 0.243\\

 & 0.10 & 0.274 & 0.369 & \textbf{0.372} & 0.314 & 0.305\\

 & 0.15 & 0.319 & 0.427 & \textbf{0.43} & 0.37 & 0.351\\

 & 0.20 & 0.36 & 0.481 & \textbf{0.484} & 0.419 & 0.39\\

 & 0.25 & 0.396 & 0.529 & \textbf{0.535} & 0.466 & 0.426\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.65} & 0.30 & 0.429 & 0.578 & \textbf{0.584} & 0.513 & 0.462\\
\cmidrule{1-7}
 & 0.01 & 0.118 & 0.152 & \textbf{0.157} & 0.129 & 0.139\\

 & 0.05 & 0.196 & 0.258 & \textbf{0.263} & 0.22 & 0.222\\

 & 0.10 & 0.254 & 0.331 & \textbf{0.336} & 0.285 & 0.28\\

 & 0.15 & 0.297 & 0.388 & \textbf{0.392} & 0.338 & 0.322\\

 & 0.20 & 0.336 & 0.435 & \textbf{0.442} & 0.385 & 0.357\\

 & 0.25 & 0.371 & 0.482 & \textbf{0.489} & 0.429 & 0.39\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.75} & 0.30 & 0.404 & 0.526 & \textbf{0.536} & 0.473 & 0.423\\
\cmidrule{1-7}
 & 0.01 & 0.107 & 0.131 & \textbf{0.137} & 0.112 & 0.128\\

 & 0.05 & 0.179 & 0.222 & \textbf{0.231} & 0.194 & 0.203\\

 & 0.10 & 0.228 & 0.286 & \textbf{0.295} & 0.249 & 0.249\\

 & 0.15 & 0.268 & 0.337 & \textbf{0.344} & 0.298 & 0.287\\

 & 0.20 & 0.305 & 0.381 & \textbf{0.388} & 0.342 & 0.317\\

 & 0.25 & 0.339 & 0.418 & \textbf{0.427} & 0.38 & 0.347\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.85} & 0.30 & 0.369 & 0.455 & \textbf{0.465} & 0.417 & 0.374\\
\cmidrule{1-7}
 & 0.01 & 0.079 & 0.089 & 0.097 & 0.084 & \textbf{0.105}\\

 & 0.05 & 0.137 & 0.161 & \textbf{0.174} & 0.152 & 0.166\\

 & 0.10 & 0.183 & 0.216 & \textbf{0.23} & 0.197 & 0.206\\

 & 0.15 & 0.215 & 0.254 & \textbf{0.271} & 0.236 & 0.234\\

 & 0.20 & 0.244 & 0.293 & \textbf{0.309} & 0.27 & 0.26\\

 & 0.25 & 0.273 & 0.328 & \textbf{0.348} & 0.311 & 0.283\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.304 & 0.366 & \textbf{0.388} & 0.352 & 0.305\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_power_V1_u2.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-power-u2.5-V1}Emprical power with $u = 2.5$ and $V = 1$}
\centering
\begin{tabular}[t]{rrlllll}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART\\
\midrule
 & 0.01 & 0.025 & 0.04 & \textbf{0.041} & 0.026 & 0.026\\

 & 0.05 & 0.044 & 0.073 & \textbf{0.074} & 0.045 & 0.044\\

 & 0.10 & 0.058 & 0.099 & \textbf{0.102} & 0.06 & 0.057\\

 & 0.15 & 0.071 & 0.123 & \textbf{0.126} & 0.072 & 0.067\\

 & 0.20 & 0.08 & 0.146 & \textbf{0.152} & 0.081 & 0.076\\

 & 0.25 & 0.09 & 0.172 & \textbf{0.179} & 0.092 & 0.085\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.65} & 0.30 & 0.101 & 0.202 & \textbf{0.211} & 0.103 & 0.094\\
\cmidrule{1-7}
 & 0.01 & 0.022 & 0.032 & \textbf{0.033} & 0.022 & 0.02\\

 & 0.05 & 0.038 & 0.057 & \textbf{0.06} & 0.039 & 0.033\\

 & 0.10 & 0.049 & 0.077 & \textbf{0.082} & 0.049 & 0.042\\

 & 0.15 & 0.058 & 0.095 & \textbf{0.101} & 0.059 & 0.049\\

 & 0.20 & 0.067 & 0.112 & \textbf{0.12} & 0.068 & 0.055\\

 & 0.25 & 0.075 & 0.131 & \textbf{0.141} & 0.076 & 0.061\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.75} & 0.30 & 0.083 & 0.15 & \textbf{0.164} & 0.085 & 0.068\\
\cmidrule{1-7}
 & 0.01 & 0.025 & 0.032 & \textbf{0.033} & 0.025 & 0.017\\

 & 0.05 & 0.042 & 0.054 & \textbf{0.058} & 0.042 & 0.026\\

 & 0.10 & 0.052 & 0.072 & \textbf{0.078} & 0.054 & 0.032\\

 & 0.15 & 0.06 & 0.086 & \textbf{0.092} & 0.061 & 0.037\\

 & 0.20 & 0.069 & 0.1 & \textbf{0.108} & 0.07 & 0.041\\

 & 0.25 & 0.075 & 0.112 & \textbf{0.121} & 0.077 & 0.045\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.85} & 0.30 & 0.083 & 0.125 & \textbf{0.137} & 0.085 & 0.05\\
\cmidrule{1-7}
 & 0.01 & \textbf{0.03} & \textbf{0.03} & \textbf{0.03} & \textbf{0.03} & 0.02\\

 & 0.05 & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & 0.02\\

 & 0.10 & 0.05 & 0.07 & \textbf{0.09} & 0.05 & 0.02\\

 & 0.15 & 0.06 & 0.08 & \textbf{0.11} & 0.06 & 0.02\\

 & 0.20 & 0.08 & 0.09 & \textbf{0.12} & 0.08 & 0.02\\

 & 0.25 & 0.08 & 0.11 & \textbf{0.15} & 0.09 & 0.02\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.09 & 0.11 & \textbf{0.15} & 0.11 & 0.02\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_power_V1_u2.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-power-u2-V1}Emprical power with $u = 2$ and $V = 1$}
\centering
\begin{tabular}[t]{rrlllll}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART\\
\midrule
 & 0.01 & 0.036 & 0.056 & \textbf{0.057} & 0.038 & 0.043\\

 & 0.05 & 0.065 & 0.1 & \textbf{0.103} & 0.068 & 0.073\\

 & 0.10 & 0.086 & 0.138 & \textbf{0.14} & 0.09 & 0.094\\

 & 0.15 & 0.104 & 0.171 & \textbf{0.175} & 0.109 & 0.111\\

 & 0.20 & 0.121 & 0.207 & \textbf{0.212} & 0.128 & 0.128\\

 & 0.25 & 0.138 & 0.243 & \textbf{0.25} & 0.146 & 0.143\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.65} & 0.30 & 0.152 & 0.282 & \textbf{0.292} & 0.162 & 0.161\\
\cmidrule{1-7}
 & 0.01 & 0.032 & 0.045 & \textbf{0.047} & 0.033 & 0.037\\

 & 0.05 & 0.055 & 0.081 & \textbf{0.083} & 0.055 & 0.06\\

 & 0.10 & 0.072 & 0.111 & \textbf{0.114} & 0.074 & 0.077\\

 & 0.15 & 0.086 & 0.138 & \textbf{0.141} & 0.089 & 0.091\\

 & 0.20 & 0.101 & 0.163 & \textbf{0.169} & 0.105 & 0.104\\

 & 0.25 & 0.116 & 0.191 & \textbf{0.197} & 0.121 & 0.117\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.75} & 0.30 & 0.131 & 0.22 & \textbf{0.228} & 0.136 & 0.131\\
\cmidrule{1-7}
 & 0.01 & 0.029 & 0.039 & \textbf{0.041} & 0.029 & 0.031\\

 & 0.05 & 0.051 & 0.068 & \textbf{0.071} & 0.052 & 0.052\\

 & 0.10 & 0.065 & 0.09 & \textbf{0.096} & 0.067 & 0.064\\

 & 0.15 & 0.077 & 0.109 & \textbf{0.116} & 0.08 & 0.075\\

 & 0.20 & 0.092 & 0.126 & \textbf{0.136} & 0.093 & 0.085\\

 & 0.25 & 0.102 & 0.144 & \textbf{0.157} & 0.105 & 0.095\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.85} & 0.30 & 0.111 & 0.163 & \textbf{0.181} & 0.116 & 0.104\\
\cmidrule{1-7}
 & 0.01 & 0.031 & 0.032 & \textbf{0.034} & 0.029 & 0.022\\

 & 0.05 & 0.044 & 0.048 & \textbf{0.055} & 0.044 & 0.034\\

 & 0.10 & 0.051 & 0.062 & \textbf{0.074} & 0.052 & 0.04\\

 & 0.15 & 0.06 & 0.075 & \textbf{0.09} & 0.063 & 0.044\\

 & 0.20 & 0.073 & 0.088 & \textbf{0.105} & 0.081 & 0.048\\

 & 0.25 & 0.084 & 0.099 & \textbf{0.12} & 0.091 & 0.052\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.097 & 0.108 & \textbf{0.135} & 0.103 & 0.056\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_power_V2_u1.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-power-u1.5-V2}Emprical power with $u = 1.5$ and $V = 2$}
\centering
\begin{tabular}[t]{rrlllll}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART\\
\midrule
 & 0.01 & 0.219 & 0.292 & \textbf{0.296} & 0.237 & 0.253\\

 & 0.05 & 0.332 & 0.456 & \textbf{0.46} & 0.362 & 0.381\\

 & 0.10 & 0.405 & 0.562 & \textbf{0.567} & 0.443 & 0.466\\

 & 0.15 & 0.455 & 0.639 & \textbf{0.644} & 0.503 & 0.528\\

 & 0.20 & 0.499 & 0.7 & \textbf{0.705} & 0.554 & 0.581\\

 & 0.25 & 0.537 & 0.75 & \textbf{0.756} & 0.599 & 0.626\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.65} & 0.30 & 0.573 & 0.793 & \textbf{0.799} & 0.641 & 0.669\\
\cmidrule{1-7}
 & 0.01 & 0.203 & 0.258 & \textbf{0.262} & 0.214 & 0.232\\

 & 0.05 & 0.307 & 0.401 & \textbf{0.407} & 0.326 & 0.346\\

 & 0.10 & 0.376 & 0.496 & \textbf{0.501} & 0.4 & 0.422\\

 & 0.15 & 0.424 & 0.566 & \textbf{0.574} & 0.456 & 0.478\\

 & 0.20 & 0.467 & 0.622 & \textbf{0.632} & 0.5 & 0.522\\

 & 0.25 & 0.501 & 0.671 & \textbf{0.68} & 0.541 & 0.564\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.75} & 0.30 & 0.534 & 0.714 & \textbf{0.725} & 0.578 & 0.601\\
\cmidrule{1-7}
 & 0.01 & 0.185 & 0.224 & \textbf{0.232} & 0.19 & 0.211\\

 & 0.05 & 0.28 & 0.342 & \textbf{0.352} & 0.29 & 0.309\\

 & 0.10 & 0.337 & 0.42 & \textbf{0.43} & 0.352 & 0.369\\

 & 0.15 & 0.381 & 0.478 & \textbf{0.488} & 0.395 & 0.413\\

 & 0.20 & 0.417 & 0.525 & \textbf{0.538} & 0.436 & 0.448\\

 & 0.25 & 0.45 & 0.571 & \textbf{0.585} & 0.472 & 0.481\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.85} & 0.30 & 0.481 & 0.616 & \textbf{0.628} & 0.503 & 0.512\\
\cmidrule{1-7}
 & 0.01 & 0.149 & 0.162 & 0.17 & 0.152 & \textbf{0.172}\\

 & 0.05 & 0.218 & 0.24 & \textbf{0.254} & 0.221 & 0.238\\

 & 0.10 & 0.261 & 0.293 & \textbf{0.31} & 0.268 & 0.279\\

 & 0.15 & 0.295 & 0.335 & \textbf{0.352} & 0.301 & 0.309\\

 & 0.20 & 0.324 & 0.372 & \textbf{0.395} & 0.332 & 0.334\\

 & 0.25 & 0.353 & 0.408 & \textbf{0.436} & 0.365 & 0.36\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.376 & 0.443 & \textbf{0.471} & 0.392 & 0.382\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_power_V2_u1.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-power-u1-V2}Emprical power with $u = 1$ and $V = 2$}
\centering
\begin{tabular}[t]{rrlllll}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART\\
\midrule
 & 0.01 & 0.391 & 0.483 & \textbf{0.488} & 0.426 & 0.443\\

 & 0.05 & 0.521 & 0.641 & \textbf{0.645} & 0.569 & 0.585\\

 & 0.10 & 0.593 & 0.718 & \textbf{0.723} & 0.65 & 0.658\\

 & 0.15 & 0.64 & 0.769 & \textbf{0.774} & 0.701 & 0.705\\

 & 0.20 & 0.674 & 0.806 & \textbf{0.812} & 0.741 & 0.741\\

 & 0.25 & 0.705 & 0.837 & \textbf{0.843} & 0.774 & 0.771\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.65} & 0.30 & 0.731 & 0.865 & \textbf{0.872} & 0.806 & 0.799\\
\cmidrule{1-7}
 & 0.01 & 0.372 & 0.448 & \textbf{0.453} & 0.398 & 0.418\\

 & 0.05 & 0.5 & 0.597 & \textbf{0.6} & 0.534 & 0.55\\

 & 0.10 & 0.567 & 0.673 & \textbf{0.676} & 0.609 & 0.618\\

 & 0.15 & 0.615 & 0.719 & \textbf{0.724} & 0.659 & 0.661\\

 & 0.20 & 0.649 & 0.758 & \textbf{0.763} & 0.699 & 0.697\\

 & 0.25 & 0.679 & 0.79 & \textbf{0.795} & 0.733 & 0.725\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.75} & 0.30 & 0.705 & 0.818 & \textbf{0.822} & 0.764 & 0.754\\
\cmidrule{1-7}
 & 0.01 & 0.348 & 0.406 & \textbf{0.416} & 0.366 & 0.386\\

 & 0.05 & 0.463 & 0.54 & \textbf{0.547} & 0.488 & 0.502\\

 & 0.10 & 0.526 & 0.613 & \textbf{0.62} & 0.558 & 0.564\\

 & 0.15 & 0.573 & 0.662 & \textbf{0.669} & 0.61 & 0.607\\

 & 0.20 & 0.611 & 0.699 & \textbf{0.706} & 0.652 & 0.643\\

 & 0.25 & 0.643 & 0.73 & \textbf{0.739} & 0.685 & 0.672\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.85} & 0.30 & 0.672 & 0.761 & \textbf{0.769} & 0.717 & 0.698\\
\cmidrule{1-7}
 & 0.01 & 0.288 & 0.317 & \textbf{0.334} & 0.301 & 0.329\\

 & 0.05 & 0.394 & 0.436 & \textbf{0.452} & 0.412 & 0.425\\

 & 0.10 & 0.456 & 0.503 & \textbf{0.521} & 0.478 & 0.481\\

 & 0.15 & 0.499 & 0.551 & \textbf{0.566} & 0.523 & 0.516\\

 & 0.20 & 0.534 & 0.587 & \textbf{0.607} & 0.565 & 0.546\\

 & 0.25 & 0.567 & 0.623 & \textbf{0.642} & 0.597 & 0.57\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.593 & 0.655 & \textbf{0.677} & 0.635 & 0.598\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_power_V2_u2.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-power-u2.5-V2}Emprical power with $u = 2.5$ and $V = 2$}
\centering
\begin{tabular}[t]{rrlllll}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART\\
\midrule
 & 0.01 & 0.098 & 0.143 & \textbf{0.145} & 0.1 & 0.111\\

 & 0.05 & 0.149 & 0.233 & \textbf{0.235} & 0.152 & 0.166\\

 & 0.10 & 0.187 & 0.311 & \textbf{0.314} & 0.192 & 0.207\\

 & 0.15 & 0.219 & 0.382 & \textbf{0.386} & 0.227 & 0.242\\

 & 0.20 & 0.249 & 0.452 & \textbf{0.458} & 0.258 & 0.274\\

 & 0.25 & 0.275 & 0.522 & \textbf{0.529} & 0.287 & 0.307\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.65} & 0.30 & 0.3 & 0.594 & \textbf{0.601} & 0.314 & 0.342\\
\cmidrule{1-7}
 & 0.01 & 0.089 & 0.122 & \textbf{0.124} & 0.09 & 0.097\\

 & 0.05 & 0.135 & 0.194 & \textbf{0.196} & 0.136 & 0.145\\

 & 0.10 & 0.167 & 0.251 & \textbf{0.255} & 0.169 & 0.178\\

 & 0.15 & 0.193 & 0.304 & \textbf{0.308} & 0.196 & 0.206\\

 & 0.20 & 0.219 & 0.356 & \textbf{0.361} & 0.223 & 0.231\\

 & 0.25 & 0.242 & 0.407 & \textbf{0.415} & 0.246 & 0.257\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.75} & 0.30 & 0.262 & 0.463 & \textbf{0.471} & 0.267 & 0.282\\
\cmidrule{1-7}
 & 0.01 & 0.081 & 0.105 & \textbf{0.108} & 0.081 & 0.083\\

 & 0.05 & 0.122 & 0.16 & \textbf{0.166} & 0.123 & 0.119\\

 & 0.10 & 0.15 & 0.201 & \textbf{0.211} & 0.151 & 0.144\\

 & 0.15 & 0.172 & 0.237 & \textbf{0.249} & 0.173 & 0.162\\

 & 0.20 & 0.189 & 0.272 & \textbf{0.288} & 0.19 & 0.18\\

 & 0.25 & 0.206 & 0.307 & \textbf{0.326} & 0.208 & 0.198\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.85} & 0.30 & 0.224 & 0.343 & \textbf{0.366} & 0.227 & 0.216\\
\cmidrule{1-7}
 & 0.01 & 0.088 & 0.096 & \textbf{0.105} & 0.089 & 0.061\\

 & 0.05 & 0.129 & 0.143 & \textbf{0.152} & 0.13 & 0.08\\

 & 0.10 & 0.151 & 0.168 & \textbf{0.177} & 0.153 & 0.094\\

 & 0.15 & 0.167 & 0.187 & \textbf{0.207} & 0.169 & 0.104\\

 & 0.20 & 0.181 & 0.208 & \textbf{0.226} & 0.181 & 0.114\\

 & 0.25 & 0.192 & 0.224 & \textbf{0.246} & 0.195 & 0.123\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.207 & 0.244 & \textbf{0.27} & 0.209 & 0.134\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_power_V2_u2.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-power-u2-V2}Emprical power with $u = 2$ and $V = 2$}
\centering
\begin{tabular}[t]{rrlllll}
\toprule
$\omega$ & FDR level & BH & SNP NEB & DNP NEB & Storey & HART\\
\midrule
 & 0.01 & 0.137 & 0.192 & \textbf{0.194} & 0.143 & 0.158\\

 & 0.05 & 0.213 & 0.316 & \textbf{0.318} & 0.226 & 0.242\\

 & 0.10 & 0.271 & 0.414 & \textbf{0.418} & 0.289 & 0.304\\

 & 0.15 & 0.314 & 0.497 & \textbf{0.501} & 0.337 & 0.355\\

 & 0.20 & 0.351 & 0.571 & \textbf{0.576} & 0.378 & 0.402\\

 & 0.25 & 0.385 & 0.639 & \textbf{0.644} & 0.417 & 0.448\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.65} & 0.30 & 0.417 & 0.7 & \textbf{0.706} & 0.456 & 0.494\\
\cmidrule{1-7}
 & 0.01 & 0.125 & 0.166 & \textbf{0.168} & 0.129 & 0.143\\

 & 0.05 & 0.193 & 0.266 & \textbf{0.269} & 0.2 & 0.216\\

 & 0.10 & 0.243 & 0.346 & \textbf{0.351} & 0.252 & 0.268\\

 & 0.15 & 0.281 & 0.41 & \textbf{0.417} & 0.293 & 0.309\\

 & 0.20 & 0.316 & 0.472 & \textbf{0.48} & 0.33 & 0.349\\

 & 0.25 & 0.346 & 0.532 & \textbf{0.541} & 0.364 & 0.386\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.75} & 0.30 & 0.378 & 0.587 & \textbf{0.596} & 0.398 & 0.422\\
\cmidrule{1-7}
 & 0.01 & 0.116 & 0.143 & \textbf{0.148} & 0.117 & 0.128\\

 & 0.05 & 0.175 & 0.222 & \textbf{0.23} & 0.178 & 0.188\\

 & 0.10 & 0.215 & 0.281 & \textbf{0.291} & 0.219 & 0.23\\

 & 0.15 & 0.249 & 0.331 & \textbf{0.342} & 0.251 & 0.261\\

 & 0.20 & 0.276 & 0.374 & \textbf{0.387} & 0.282 & 0.289\\

 & 0.25 & 0.304 & 0.418 & \textbf{0.435} & 0.31 & 0.316\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.85} & 0.30 & 0.327 & 0.462 & \textbf{0.48} & 0.335 & 0.34\\
\cmidrule{1-7}
 & 0.01 & 0.094 & 0.101 & \textbf{0.108} & 0.094 & 0.088\\

 & 0.05 & 0.137 & 0.148 & \textbf{0.159} & 0.139 & 0.128\\

 & 0.10 & 0.167 & 0.181 & \textbf{0.197} & 0.168 & 0.151\\

 & 0.15 & 0.188 & 0.21 & \textbf{0.227} & 0.192 & 0.168\\

 & 0.20 & 0.206 & 0.237 & \textbf{0.255} & 0.214 & 0.181\\

 & 0.25 & 0.226 & 0.26 & \textbf{0.284} & 0.229 & 0.195\\

\multirow{-7}{*}{\raggedleft\arraybackslash 0.95} & 0.30 & 0.241 & 0.285 & \textbf{0.312} & 0.245 & 0.208\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_emp_power_fdr_level0.05_u1.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:emp-power-u1.5-fdr_level0.05}Emprical power with $u = 1.5$ and $FDR = 0.05$}
\centering
\begin{tabular}[t]{rrllllll}
\toprule
$V$ & $\omega$ & BH & SNP NEB & DNP NEB & Storey & HART & ash\\
\midrule
 & 0.65 & 0.332 & 0.456 & \textbf{0.46} & 0.362 & 0.381 & 0.261\\

 & 0.75 & 0.307 & 0.401 & \textbf{0.407} & 0.326 & 0.346 & 0.232\\

 & 0.85 & 0.28 & 0.342 & \textbf{0.352} & 0.29 & 0.309 & 0.205\\

\multirow{-4}{*}{\raggedleft\arraybackslash 2} & 0.95 & 0.218 & 0.24 & \textbf{0.254} & 0.221 & 0.238 & 0.161\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_w_diff_V2_u1.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:w-diff-u1.5-V2}Bias of sparsity with $u = 1.5$ and $V = 2$}
\centering
\begin{tabular}[t]{rlllllll}
\toprule
$\omega$ & SNP & DNP & SSLASSO & GMLEB & EBayesThresh & HART & ash\\
\midrule
0.55 & 0.07 & \textbf{-0.036} & 0.361 & -0.335 & -0.518 & 0.235 & -0.199\\
0.65 & 0.061 & \textbf{-0.044} & 0.251 & -0.461 & -0.478 & 0.181 & -0.185\\
0.75 & \textbf{0.049} & -0.061 & 0.138 & -0.55 & -0.424 & 0.126 & -0.173\\
0.85 & 0.036 & -0.071 & \textbf{0.015} & -0.589 & -0.363 & 0.071 & -0.164\\
0.95 & \textbf{0.016} & -0.091 & -0.13 & -0.638 & -0.36 & \textbf{0.016} & -0.189\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_w_diff_u1.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:w-diff-u1.5}Bias of sparsity with $u = 1.5$}
\centering
\begin{tabular}[t]{rrlllllll}
\toprule
$V$ & $\omega$ & SNP & DNP & SSLASSO & GMLEB & EBayesThresh & HART & ash\\
\midrule
 & 0.55 & 0.217 & 0.087 & 0.31 & -0.38 & -0.486 & 0.337 & \textbf{-0.074}\\

 & 0.75 & 0.139 & \textbf{0.02} & 0.088 & -0.549 & -0.523 & 0.182 & -0.136\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & 0.034 & -0.07 & -0.149 & -0.621 & -0.633 & \textbf{0.028} & -0.196\\
\cmidrule{1-9}
 & 0.55 & 0.13 & \textbf{0.02} & 0.334 & -0.342 & -0.505 & 0.29 & -0.147\\

 & 0.75 & 0.089 & \textbf{-0.021} & 0.112 & -0.582 & -0.458 & 0.156 & -0.154\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & 0.024 & -0.073 & -0.141 & -0.65 & -0.489 & \textbf{0.022} & -0.19\\
\cmidrule{1-9}
 & 0.55 & 0.07 & \textbf{-0.036} & 0.361 & -0.335 & -0.518 & 0.235 & -0.199\\

 & 0.65 & 0.061 & \textbf{-0.044} & 0.251 & -0.461 & -0.478 & 0.181 & -0.185\\

 & 0.75 & \textbf{0.049} & -0.061 & 0.138 & -0.55 & -0.424 & 0.126 & -0.173\\

 & 0.85 & 0.036 & -0.071 & \textbf{0.015} & -0.589 & -0.363 & 0.071 & -0.164\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & \textbf{0.016} & -0.091 & -0.13 & -0.638 & -0.36 & \textbf{0.016} & -0.189\\
\cmidrule{1-9}
 & 0.55 & \textbf{0.039} & -0.067 & 0.388 & -0.344 & -0.517 & 0.18 & -0.228\\

 & 0.65 & \textbf{0.031} & -0.068 & 0.277 & -0.439 & -0.466 & 0.138 & -0.209\\

 & 0.75 & \textbf{0.025} & -0.069 & 0.165 & -0.507 & -0.394 & 0.095 & -0.181\\

 & 0.85 & \textbf{0.019} & -0.085 & 0.041 & -0.602 & -0.318 & 0.052 & -0.155\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & \textbf{0.008} & -0.099 & -0.116 & -0.592 & -0.268 & 0.01 & -0.181\\
\cmidrule{1-9}
 & 0.55 & \textbf{0.026} & -0.08 & 0.416 & -0.303 & -0.495 & 0.131 & -0.256\\

 & 0.65 & \textbf{0.019} & -0.076 & 0.301 & -0.384 & -0.438 & 0.099 & -0.226\\

 & 0.75 & \textbf{0.017} & -0.075 & 0.189 & -0.482 & -0.362 & 0.068 & -0.185\\

 & 0.85 & \textbf{0.011} & -0.088 & 0.067 & -0.571 & -0.282 & 0.036 & -0.149\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & \textbf{0.004} & -0.095 & -0.101 & -0.594 & -0.207 & 0.005 & -0.166\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_w_diff_u1.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:w-diff-u1}Bias of sparsity with $u = 1$}
\centering
\begin{tabular}[t]{rrlllllll}
\toprule
$V$ & $\omega$ & SNP & DNP & SSLASSO & GMLEB & EBayesThresh & HART & ash\\
\midrule
 & 0.55 & 0.178 & \textbf{0} & 0.294 & -0.405 & -0.516 & 0.269 & -0.154\\

 & 0.75 & 0.085 & -0.084 & \textbf{0.068} & -0.612 & -0.585 & 0.127 & -0.227\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & \textbf{0.01} & -0.17 & -0.181 & -0.756 & -0.793 & -0.014 & -0.331\\
\cmidrule{1-9}
 & 0.55 & 0.114 & \textbf{-0.052} & 0.323 & -0.422 & -0.515 & 0.213 & -0.198\\

 & 0.75 & \textbf{0.05} & -0.114 & 0.097 & -0.598 & -0.506 & 0.097 & -0.226\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & \textbf{-0.002} & -0.19 & -0.171 & -0.77 & -0.631 & -0.02 & -0.32\\
\cmidrule{1-9}
 & 0.55 & \textbf{0.067} & -0.09 & 0.353 & -0.402 & -0.512 & 0.152 & -0.232\\

 & 0.65 & \textbf{0.048} & -0.11 & 0.244 & -0.485 & -0.487 & 0.108 & -0.227\\

 & 0.75 & \textbf{0.025} & -0.136 & 0.131 & -0.581 & -0.454 & 0.063 & -0.225\\

 & 0.85 & 0.003 & -0.167 & \textbf{0.002} & -0.649 & -0.429 & 0.018 & -0.244\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & \textbf{-0.004} & -0.198 & -0.157 & -0.762 & -0.482 & -0.026 & -0.312\\
\cmidrule{1-9}
 & 0.55 & \textbf{0.04} & -0.114 & 0.383 & -0.396 & -0.493 & 0.097 & -0.254\\

 & 0.65 & \textbf{0.027} & -0.133 & 0.274 & -0.464 & -0.458 & 0.065 & -0.24\\

 & 0.75 & \textbf{0.012} & -0.15 & 0.163 & -0.552 & -0.41 & 0.033 & -0.218\\

 & 0.85 & -0.005 & -0.174 & 0.034 & -0.639 & -0.369 & \textbf{0} & -0.226\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & \textbf{-0.013} & -0.195 & -0.14 & -0.739 & -0.371 & -0.033 & -0.309\\
\cmidrule{1-9}
 & 0.55 & \textbf{0.032} & -0.122 & 0.415 & -0.389 & -0.454 & 0.053 & -0.272\\

 & 0.65 & \textbf{0.02} & -0.133 & 0.301 & -0.444 & -0.419 & 0.03 & -0.25\\

 & 0.75 & 0.014 & -0.148 & 0.19 & -0.534 & -0.368 & \textbf{0.008} & -0.216\\

 & 0.85 & \textbf{-0.003} & -0.179 & 0.067 & -0.637 & -0.319 & -0.015 & -0.207\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & \textbf{-0.013} & -0.194 & -0.12 & -0.722 & -0.291 & -0.037 & -0.297\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_w_diff_u2.5.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:w-diff-u2.5}Bias of sparsity with $u = 2.5$}
\centering
\begin{tabular}[t]{rrlllllll}
\toprule
$V$ & $\omega$ & SNP & DNP & SSLASSO & GMLEB & EBayesThresh & HART & ash\\
\midrule
 & 0.55 & 0.291 & 0.16 & 0.336 & -0.261 & -0.408 & 0.413 & \textbf{0.05}\\

 & 0.75 & 0.194 & 0.087 & 0.123 & -0.435 & -0.399 & 0.241 & \textbf{-0.01}\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & 0.045 & \textbf{-0.007} & 0.164 & -0.133 & -0.573 & 0.05 & -0.07\\
\cmidrule{1-9}
 & 0.55 & 0.171 & 0.078 & 0.354 & -0.256 & -0.459 & 0.379 & \textbf{-0.038}\\

 & 0.75 & 0.143 & \textbf{0.045} & 0.136 & -0.442 & -0.369 & 0.224 & -0.05\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & 0.041 & \textbf{-0.014} & 0.108 & -0.543 & -0.483 & 0.05 & -0.073\\
\cmidrule{1-9}
 & 0.55 & 0.082 & \textbf{0.018} & 0.375 & -0.25 & -0.498 & 0.338 & -0.126\\

 & 0.75 & 0.093 & \textbf{0.016} & 0.154 & -0.457 & -0.357 & 0.201 & -0.086\\

\multirow{-3}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & 0.033 & -0.02 & \textbf{0.005} & -0.438 & -0.3 & 0.049 & -0.076\\
\cmidrule{1-9}
 & 0.55 & 0.04 & \textbf{-0.027} & 0.397 & -0.277 & -0.513 & 0.293 & -0.18\\

 & 0.75 & 0.058 & \textbf{-0.008} & 0.174 & -0.412 & -0.346 & 0.177 & -0.113\\

\multirow{-3}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & \textbf{0.027} & -0.031 & -0.06 & -0.405 & -0.191 & 0.048 & -0.074\\
\cmidrule{1-9}
 & 0.55 & \textbf{0.021} & -0.047 & 0.421 & -0.238 & -0.511 & 0.25 & -0.203\\

 & 0.75 & 0.04 & \textbf{-0.016} & 0.193 & -0.375 & -0.329 & 0.153 & -0.126\\

\multirow{-3}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & \textbf{0.021} & -0.032 & -0.068 & -0.397 & -0.131 & 0.046 & -0.069\\
\bottomrule
\end{tabular}
\end{table}


==> simulation/tbl/1640547_w_diff_u2.tex <==
\begin{table}[!h]

\caption{\label{tab:tbl:w-diff-u2}Bias of sparsity with $u = 2$}
\centering
\begin{tabular}[t]{rrlllllll}
\toprule
$V$ & $\omega$ & SNP & DNP & SSLASSO & GMLEB & EBayesThresh & HART & ash\\
\midrule
 & 0.55 & 0.263 & 0.141 & 0.323 & -0.329 & -0.448 & 0.382 & \textbf{-0.004}\\

 & 0.75 & 0.172 & 0.066 & 0.105 & -0.487 & -0.456 & 0.218 & \textbf{-0.063}\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.0} & 0.95 & 0.042 & \textbf{-0.027} & -0.058 & -0.507 & -0.529 & 0.048 & -0.115\\
\cmidrule{1-9}
 & 0.55 & 0.15 & \textbf{0.056} & 0.345 & -0.297 & -0.485 & 0.342 & -0.09\\

 & 0.75 & 0.119 & \textbf{0.027} & 0.125 & -0.499 & -0.412 & 0.196 & -0.096\\

\multirow{-3}{*}{\raggedleft\arraybackslash 1.5} & 0.95 & \textbf{0.035} & -0.036 & -0.103 & -0.512 & -0.413 & 0.046 & -0.116\\
\cmidrule{1-9}
 & 0.55 & 0.075 & \textbf{-0.002} & 0.368 & -0.272 & -0.511 & 0.294 & -0.165\\

 & 0.65 & 0.08 & \textbf{-0.005} & 0.258 & -0.432 & -0.457 & 0.232 & -0.143\\

 & 0.75 & 0.074 & \textbf{-0.01} & 0.146 & -0.472 & -0.39 & 0.169 & -0.126\\

 & 0.85 & 0.056 & \textbf{-0.026} & 0.027 & -0.515 & -0.313 & 0.107 & -0.11\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.0} & 0.95 & \textbf{0.027} & -0.045 & -0.107 & -0.488 & -0.289 & 0.043 & -0.116\\
\cmidrule{1-9}
 & 0.55 & \textbf{0.039} & -0.044 & 0.393 & -0.284 & -0.519 & 0.245 & -0.204\\

 & 0.65 & 0.041 & \textbf{-0.034} & 0.281 & -0.397 & -0.458 & 0.194 & -0.179\\

 & 0.75 & 0.044 & \textbf{-0.026} & 0.169 & -0.456 & -0.371 & 0.142 & -0.146\\

 & 0.85 & \textbf{0.037} & -0.041 & 0.049 & -0.503 & -0.277 & 0.09 & -0.112\\

\multirow{-5}{*}{\raggedleft\arraybackslash 2.5} & 0.95 & \textbf{0.018} & -0.05 & -0.098 & -0.484 & -0.212 & 0.038 & -0.113\\
\cmidrule{1-9}
 & 0.55 & \textbf{0.023} & -0.058 & 0.418 & -0.254 & -0.51 & 0.197 & -0.228\\

 & 0.65 & \textbf{0.023} & -0.052 & 0.303 & -0.343 & -0.441 & 0.156 & -0.198\\

 & 0.75 & \textbf{0.028} & -0.033 & 0.19 & -0.411 & -0.347 & 0.116 & -0.153\\

 & 0.85 & \textbf{0.027} & -0.045 & 0.07 & -0.479 & -0.249 & 0.075 & -0.112\\

\multirow{-5}{*}{\raggedleft\arraybackslash 3.0} & 0.95 & \textbf{0.012} & -0.051 & -0.084 & -0.469 & -0.16 & 0.033 & -0.105\\
\bottomrule
\end{tabular}
\end{table}

